On the Achievable Sum-rate of the RIS-aided MIMO Broadcast Channel

Reconfigurable intelligent surfaces (RISs) represent a new technology that can shape the radio wave propagation and thus offers a great variety of possible performance and implementation gains. Motivated by this, we investigate the achievable sum-rate optimization in a broadcast channel (BC) that is equipped with an RIS. We exploit the well-known duality between the Gaussian multiple-input multiple-output (MIMO) BC and multiple-access channel (MAC) to derive an alternating optimization (AO) algorithm which optimizes the users' covariance matrices and the RIS phase shifts in the dual MAC. The optimal users' covariance matrices are obtained by a dual decomposition method in which each iteration is solved in closed-form. The optimal RIS phase shifts are also computed using a derived closed-form expression. Furthermore, we present a computational complexity analysis for the proposed AO algorithm. Simulation results show that the proposed AO algorithm can provide significant achievable sum-rate gains in a BC.

==> figures/plot_AO_new_all_V2.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\tikzset{every node/.style={font=\small}}
%\tikzset{every pin/.style={fill=white,font=\small}}
%\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
%\pgfplotsset{grid style={dotted,gray}}
%\pgfplotsset{every axis/.style={inner sep=2pt}}
%\pgfplotsset{legend style={font=\small}}
%\newlength\figurewidth
%\newlength\figureheight
%\setlength\figurewidth{8.85cm}
%\setlength\figureheight{6.6375cm}
\setlength\figurewidth{7.75cm}
\setlength\figureheight{5.15cm}
%\begin{document}
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.958\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=900,
xlabel={Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=10.5,
ylabel={Achievable sum-rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	3.17700885325143\\
2	3.6694848435772\\
3	3.67725566917245\\
4	3.68468478632193\\
5	3.69283082978984\\
6	3.7006234752143\\
7	3.70839626136811\\
8	3.7164622007437\\
9	3.72393726022171\\
10	3.73138053369625\\
11	3.73889735446943\\
12	3.74601161503257\\
13	3.75314217258379\\
14	3.76016876105438\\
15	3.76777443519021\\
16	3.77478629273406\\
17	3.78247001865073\\
18	3.79034652259857\\
19	3.79826297909777\\
20	3.80596725032175\\
21	3.81357345424569\\
22	3.821369941591\\
23	3.82881509967061\\
24	3.83699340833701\\
25	3.84487482295411\\
26	3.85293444482428\\
27	3.86025403347672\\
28	3.86778764281122\\
29	3.87538084652511\\
30	3.88310489451489\\
31	3.89091479955817\\
32	3.89885078546316\\
33	3.90702428527375\\
34	3.91539182677496\\
35	3.92406349222875\\
36	3.93226932410304\\
37	3.9404940132212\\
38	3.94852339624502\\
39	3.95684751409372\\
40	3.96498385382174\\
41	3.97312057115143\\
42	3.98105911217757\\
43	3.98893700651344\\
44	3.99737192681724\\
45	4.00599102250628\\
46	4.01412364146466\\
47	4.02262215963462\\
48	4.03117446950717\\
49	4.03988832392164\\
50	4.04874053149632\\
51	4.05772654024903\\
52	4.06634877727693\\
53	4.07499218652108\\
54	4.08382900441493\\
55	4.09224729818248\\
56	4.10056125701235\\
57	4.10892961616316\\
58	4.11705612955774\\
59	4.12561974433827\\
60	4.13415124200072\\
61	4.14312401856672\\
62	4.15201328532938\\
63	4.16097007097698\\
64	4.16989836644776\\
65	4.17879760176183\\
66	4.18767131911665\\
67	4.19698890191016\\
68	4.20576130925485\\
69	4.21423836556403\\
70	4.22299339356709\\
71	4.23194987265369\\
72	4.24093461954269\\
73	4.25018128839415\\
74	4.25904594047679\\
75	4.26742198709217\\
76	4.27663994086878\\
77	4.28559231390853\\
78	4.29487639153833\\
79	4.30417844816727\\
80	4.31346828003787\\
81	4.32315794364872\\
82	4.33205370109191\\
83	4.3414307948016\\
84	4.35048332794361\\
85	4.3592899042282\\
86	4.36792111445475\\
87	4.37696183071899\\
88	4.38546967274011\\
89	4.39414557135674\\
90	4.40339832814914\\
91	4.41270695781413\\
92	4.42150482722687\\
93	4.43041348501189\\
94	4.43933025941265\\
95	4.44866865186407\\
96	4.45783922331583\\
97	4.46666654009404\\
98	4.4756666789195\\
99	4.48528627415588\\
100	4.49475583569975\\
101	4.50375083026221\\
102	4.51249612949468\\
103	4.52155629852358\\
104	4.53087247213619\\
105	4.54037758140938\\
106	4.54950912176593\\
107	4.55851674143275\\
108	4.56769244921436\\
109	4.5765145740808\\
110	4.58610241122559\\
111	4.5949495774864\\
112	4.60375849957431\\
113	4.61282277667085\\
114	4.62258548433813\\
115	4.63218107247228\\
116	4.64153677223461\\
117	4.65117613151946\\
118	4.66068411131911\\
119	4.66996348147046\\
120	4.67941445650031\\
121	4.68849217758577\\
122	4.69751122901667\\
123	4.70646684850446\\
124	4.71555893108531\\
125	4.72431168460143\\
126	4.73376065483756\\
127	4.74323504233628\\
128	4.75270231730175\\
129	4.76162945501616\\
130	4.77121654297699\\
131	4.78069579017856\\
132	4.790131541586\\
133	4.79936434631005\\
134	4.80842584123552\\
135	4.81740289122864\\
136	4.8263765089676\\
137	4.83550066393725\\
138	4.84461243351627\\
139	4.85356065080201\\
140	4.86259984880034\\
141	4.87221156197121\\
142	4.8816274758403\\
143	4.89053596680485\\
144	4.89980234978117\\
145	4.90903592637119\\
146	4.91818294669392\\
147	4.92783734500906\\
148	4.93727377202981\\
149	4.94620698277872\\
150	4.95544088201716\\
151	4.96427882991598\\
152	4.97288094455133\\
153	4.98176093058636\\
154	4.99028930490006\\
155	4.9991421990592\\
156	5.00824309124592\\
157	5.0174767279502\\
158	5.02691479196149\\
159	5.03595364519351\\
160	5.04530767174933\\
161	5.05404296433465\\
162	5.06293277350502\\
163	5.07172120970208\\
164	5.08105128531542\\
165	5.08960765553133\\
166	5.09819151891037\\
167	5.10685606736232\\
168	5.11577258650553\\
169	5.12438943783186\\
170	5.13374353442388\\
171	5.14300276050925\\
172	5.15245428505141\\
173	5.16175571346302\\
174	5.17083424279574\\
175	5.1799079837015\\
176	5.18884255840933\\
177	5.19764771433203\\
178	5.20608385988672\\
179	5.21488583835258\\
180	5.22358283524312\\
181	5.23185296392114\\
182	5.24080575021618\\
183	5.24982737183471\\
184	5.25924067593252\\
185	5.26843926267876\\
186	5.27749181813146\\
187	5.28632822239737\\
188	5.29506133126223\\
189	5.30405786913768\\
190	5.313072622906\\
191	5.32164608311195\\
192	5.32996668458668\\
193	5.33861224958145\\
194	5.347106069585\\
195	5.35552723521178\\
196	5.36363511202699\\
197	5.37232714793221\\
198	5.38099718421464\\
199	5.39017250454799\\
200	5.39909964028406\\
201	5.40808143639406\\
202	5.4167066419768\\
203	5.42562404847016\\
204	5.43414502745778\\
205	5.44263208306823\\
206	5.45119013944292\\
207	5.45956249363733\\
208	5.4681872503479\\
209	5.47630705470406\\
210	5.48450664616472\\
211	5.49307334333326\\
212	5.5014533071657\\
213	5.51050888551155\\
214	5.51950633510255\\
215	5.52886865320846\\
216	5.53739639453533\\
217	5.54604201079656\\
218	5.55427903909854\\
219	5.5626173736824\\
220	5.57085219005076\\
221	5.57964280728282\\
222	5.58778216962238\\
223	5.59622302174934\\
224	5.60431415890142\\
225	5.61237073987869\\
226	5.62098440381943\\
227	5.6291549536391\\
228	5.7225652037209\\
229	5.72459460934502\\
230	5.72658652690306\\
231	5.72839105119806\\
232	5.73033174578494\\
233	5.73230124840402\\
234	5.7341719259641\\
235	5.73604220025633\\
236	5.73784037083872\\
237	5.73957786499368\\
238	5.74137435719295\\
239	5.74311348735604\\
240	5.74487421816851\\
241	5.74648467781998\\
242	5.74823376754672\\
243	5.74985417926209\\
244	5.75132313106025\\
245	5.75288259377013\\
246	5.7544050054157\\
247	5.7558438620202\\
248	5.75727352187627\\
249	5.75884355275599\\
250	5.76035926998822\\
251	5.76174370888842\\
252	5.76318478763639\\
253	5.76461398263253\\
254	5.76603678832538\\
255	5.76726579926471\\
256	5.76847918163225\\
257	5.76984067044852\\
258	5.77106389339242\\
259	5.77233699921693\\
260	5.7735653882141\\
261	5.77466668859848\\
262	5.77573576878428\\
263	5.77685368391097\\
264	5.77804379854844\\
265	5.77905750155782\\
266	5.78009785837621\\
267	5.78125660618473\\
268	5.7823635580925\\
269	5.7833503521309\\
270	5.78443716778857\\
271	5.78544488734809\\
272	5.78634571703489\\
273	5.78739898661194\\
274	5.78844692954741\\
275	5.78933182617174\\
276	5.79035239731183\\
277	5.79139255993797\\
278	5.79228097556407\\
279	5.79320867142438\\
280	5.79403731887281\\
281	5.7948665964876\\
282	5.79570955333384\\
283	5.79664041054313\\
284	5.79746655225435\\
285	5.79827599018287\\
286	5.79899382335273\\
287	5.79972555196526\\
288	5.80059475345614\\
289	5.80134490098345\\
290	5.80216974788892\\
291	5.80298033842634\\
292	5.80367651111623\\
293	5.80444823379158\\
294	5.80511180104021\\
295	5.80576812352265\\
296	5.80634081435548\\
297	5.80698381583015\\
298	5.80762227114396\\
299	5.80825909773074\\
300	5.80900176389444\\
301	5.80965033033449\\
302	5.81027148712646\\
303	5.81084877937082\\
304	5.81149225204905\\
305	5.8120882074688\\
306	5.81268898757715\\
307	5.81324554888369\\
308	5.81386500493284\\
309	5.81442481379131\\
310	5.81497152164396\\
311	5.81549860354169\\
312	5.81609613637277\\
313	5.81665547065603\\
314	5.81724469817463\\
315	5.81778280603712\\
316	5.81832908850868\\
317	5.81882543584707\\
318	5.81928995665683\\
319	5.81986310472135\\
320	5.82034685432779\\
321	5.82081196760014\\
322	5.82128490728742\\
323	5.82175743971345\\
324	5.8222854956343\\
325	5.82273641908537\\
326	5.82316716447774\\
327	5.82364319257202\\
328	5.82407109211964\\
329	5.82453387324214\\
330	5.82496880269006\\
331	5.82541440529825\\
332	5.8258416780162\\
333	5.8262527812272\\
334	5.8266816709612\\
335	5.82704497305537\\
336	5.82745487266246\\
337	5.82782070457653\\
338	5.82819314022914\\
339	5.82855261855334\\
340	5.82892698406613\\
341	5.8293314343122\\
342	5.82973337858873\\
343	5.83010311874952\\
344	5.83047621105102\\
345	5.83083016372442\\
346	5.83121216870663\\
347	5.83148105331676\\
348	5.83189972262117\\
349	5.83223840223943\\
350	5.83254234656084\\
351	5.83288255995027\\
352	5.83321333227991\\
353	5.83356800435001\\
354	5.83385781945196\\
355	5.83414692100867\\
356	5.83447632672671\\
357	5.83478605183651\\
358	5.83511534447535\\
359	5.83544535425868\\
360	5.83576387564167\\
361	5.83608643017291\\
362	5.83637550207329\\
363	5.83671281648504\\
364	5.83699350722382\\
365	5.83730156330456\\
366	5.83754956165778\\
367	5.83782550679584\\
368	5.83809223686944\\
369	5.83836900796191\\
370	5.83863336407687\\
371	5.83889773775925\\
372	5.83915083802686\\
373	5.83941024434949\\
374	5.83965863603589\\
375	5.83992667136749\\
376	5.84021810554834\\
377	5.84047882314891\\
378	5.84071012795219\\
379	5.84094062819918\\
380	5.84117184100788\\
381	5.84142966529248\\
382	5.84171967939775\\
383	5.84195336007623\\
384	5.84219745238467\\
385	5.84242803391511\\
386	5.84267198179841\\
387	5.84291215487446\\
388	5.84314689708611\\
389	5.84339445420261\\
390	5.84359463934594\\
391	5.84379458478051\\
392	5.84398553859211\\
393	5.84415784942314\\
394	5.84441339418771\\
395	5.84461712547612\\
396	5.84480694383166\\
397	5.84501981137107\\
398	5.84522392414851\\
399	5.84543714176543\\
400	5.84561601956981\\
401	5.84582418817101\\
402	5.84602143149152\\
403	5.84621465761023\\
404	5.8464430186872\\
405	5.84665927923488\\
406	5.84687878834439\\
407	5.8470711529368\\
408	5.84731410240453\\
409	5.84752876785349\\
410	5.84773563356656\\
411	5.84795001621758\\
412	5.84816067946107\\
413	5.84834158956419\\
414	5.84854136864457\\
415	5.84875564976718\\
416	5.84892761835595\\
417	5.8491155068711\\
418	5.84931327968375\\
419	5.84947199281574\\
420	5.84966673863351\\
421	5.84982776887583\\
422	5.85001492685562\\
423	5.85019991404064\\
424	5.85036281395331\\
425	5.85052350948559\\
426	5.85069168912819\\
427	5.85085138540167\\
428	5.8510173450996\\
429	5.85119094853986\\
430	5.8513521328113\\
431	5.85151045003709\\
432	5.85167508458419\\
433	5.85183810341226\\
434	5.85200723534341\\
435	5.85216536901009\\
436	5.85232425040233\\
437	5.85248881053163\\
438	5.85264023658049\\
439	5.85281735148027\\
440	5.8529849658123\\
441	5.85312752818659\\
442	5.85328938392129\\
443	5.85345286633319\\
444	5.85360308466217\\
445	5.85375845301521\\
446	5.85394817595527\\
447	5.85409592568564\\
448	5.85425437941063\\
449	5.85442440243536\\
450	5.8545744409288\\
451	5.85474821331869\\
452	5.85488234243527\\
453	5.85503849373347\\
454	5.86424760436995\\
455	5.86433673839026\\
456	5.86442809665164\\
457	5.86451642345795\\
458	5.86460876336432\\
459	5.86468910008907\\
460	5.86476368838207\\
461	5.86484810845799\\
462	5.8649413511346\\
463	5.86500877443355\\
464	5.86509542149818\\
465	5.86516834525028\\
466	5.86524898744498\\
467	5.86533256669962\\
468	5.86540858049884\\
469	5.86548679028438\\
470	5.86555015437902\\
471	5.8656369086553\\
472	5.86572801038093\\
473	5.86580629600249\\
474	5.86588532339186\\
475	5.86595611251264\\
476	5.86603003343496\\
477	5.8660936799444\\
478	5.86616892083469\\
479	5.86624933030296\\
480	5.86633952090048\\
481	5.86643018545596\\
482	5.86650386451787\\
483	5.86657440664772\\
484	5.86665380784711\\
485	5.86673466760811\\
486	5.86680942296196\\
487	5.86686967617759\\
488	5.86694312591706\\
489	5.86701096272403\\
490	5.86707916153493\\
491	5.86715413455062\\
492	5.86722347461316\\
493	5.86729923699613\\
494	5.86738270905319\\
495	5.86745383281236\\
496	5.86754294784195\\
497	5.86761517981787\\
498	5.867684925538\\
499	5.86776010391406\\
500	5.86782932269813\\
501	5.86789262167638\\
502	5.86794776279718\\
503	5.86801009029037\\
504	5.86808102346223\\
505	5.86813577785608\\
506	5.86819796147263\\
507	5.86825104127651\\
508	5.86830925607861\\
509	5.8683729497741\\
510	5.86844408731221\\
511	5.86850776106479\\
512	5.86857171315603\\
513	5.86863556634254\\
514	5.86870720131695\\
515	5.86876666719164\\
516	5.86882662061721\\
517	5.86888176617377\\
518	5.86893859782909\\
519	5.86899567158538\\
520	5.86905588296873\\
521	5.8691109921098\\
522	5.8691814636393\\
523	5.86924500362935\\
524	5.86930764214477\\
525	5.86937583274276\\
526	5.86943663377964\\
527	5.86949182899964\\
528	5.8695555712254\\
529	5.8696085283864\\
530	5.86967038538342\\
531	5.8697240572735\\
532	5.8697799538255\\
533	5.86983034210617\\
534	5.8698838547393\\
535	5.86993403551566\\
536	5.87000130131392\\
537	5.87006327825984\\
538	5.87011955300595\\
539	5.8701726234923\\
540	5.87022145468061\\
541	5.87027281501161\\
542	5.87033689469647\\
543	5.87039312347117\\
544	5.8704475087802\\
545	5.87051305613477\\
546	5.87056933180694\\
547	5.87062065751951\\
548	5.87067710496394\\
549	5.87073270607129\\
550	5.87079224511744\\
551	5.8708446131182\\
552	5.87092570272275\\
553	5.87097816616405\\
554	5.87104021348672\\
555	5.87109891582654\\
556	5.8711479217872\\
557	5.87120772289153\\
558	5.87126001532615\\
559	5.87131076450688\\
560	5.87137430723814\\
561	5.87143194168473\\
562	5.87147981442751\\
563	5.87152694585602\\
564	5.87158123493475\\
565	5.87162698958325\\
566	5.8716708105365\\
567	5.87171787602399\\
568	5.87177000494769\\
569	5.87181927093823\\
570	5.87187122985523\\
571	5.87192491578496\\
572	5.87197290408042\\
573	5.87202384339126\\
574	5.8720718190512\\
575	5.87212901585567\\
576	5.87219462354862\\
577	5.87225782915096\\
578	5.87230910454011\\
579	5.87236012092392\\
580	5.87240932100552\\
581	5.87245251749802\\
582	5.87250859095871\\
583	5.87254847284386\\
584	5.87260015902556\\
585	5.87265442655053\\
586	5.87270627698741\\
587	5.87275295854904\\
588	5.87279879672298\\
589	5.87285684694407\\
590	5.87290902371614\\
591	5.87295662341851\\
592	5.87299572845527\\
593	5.87304670354608\\
594	5.87309378908458\\
595	5.87313752695635\\
596	5.87318551928689\\
597	5.87322954574386\\
598	5.87327601302028\\
599	5.87332030263275\\
600	5.87336983106158\\
601	5.87340701624254\\
602	5.8734575386435\\
603	5.87350340636554\\
604	5.8735402097875\\
605	5.87358932405396\\
606	5.8736272909606\\
607	5.87367343505298\\
608	5.87371517823794\\
609	5.87376259841884\\
610	5.8738178701675\\
611	5.8738650592733\\
612	5.87391326363679\\
613	5.87395530300391\\
614	5.87401169872908\\
615	5.87405155826013\\
616	5.87411443410756\\
617	5.87416232955971\\
618	5.87420675778001\\
619	5.87425428590863\\
620	5.87429711100273\\
621	5.87433640416545\\
622	5.87438032877089\\
623	5.87442884319417\\
624	5.87447625973345\\
625	5.87452164094398\\
626	5.87456352716373\\
627	5.87460219723065\\
628	5.87464544617596\\
629	5.87468771550387\\
630	5.87472934505645\\
631	5.87477697444411\\
632	5.87481837305037\\
633	5.87486162421596\\
634	5.8749063574411\\
635	5.8749444699129\\
636	5.87498249076465\\
637	5.87502441518075\\
638	5.87507037355884\\
639	5.87511802158408\\
640	5.875156485003\\
641	5.87519256470469\\
642	5.87522818123979\\
643	5.87526972282629\\
644	5.87531791035756\\
645	5.87535763810958\\
646	5.87540138263673\\
647	5.87544659881171\\
648	5.87548375925052\\
649	5.87552727218016\\
650	5.8755621926134\\
651	5.87560939494\\
652	5.87565256895998\\
653	5.87569934598377\\
654	5.87573862611838\\
655	5.87578019257455\\
656	5.87582309685934\\
657	5.87585659629932\\
658	5.8758973620676\\
659	5.87594070128712\\
660	5.87598064462787\\
661	5.87602165461126\\
662	5.87606411879899\\
663	5.87610926166517\\
664	5.8761546955073\\
665	5.87619475036444\\
666	5.87623859174002\\
667	5.87628561408645\\
668	5.87632325802694\\
669	5.87636066056527\\
670	5.87640528119627\\
671	5.87644627680152\\
672	5.87648687109762\\
673	5.87651903088495\\
674	5.87656226705866\\
675	5.87660352454156\\
676	5.87663728514013\\
677	5.87667705955703\\
678	5.87672121851979\\
679	5.87676393524678\\
680	5.87898613123948\\
681	5.87900987030068\\
682	5.87904142498107\\
683	5.87907614573825\\
684	5.87910341386152\\
685	5.87912977127573\\
686	5.87915245843429\\
687	5.87918925102898\\
688	5.87922025988959\\
689	5.87924436218711\\
690	5.879281772513\\
691	5.8793180070421\\
692	5.87934791549949\\
693	5.87938009300556\\
694	5.8794088105169\\
695	5.87944377819238\\
696	5.87948066080336\\
697	5.8795161940265\\
698	5.8795409209267\\
699	5.87956619351603\\
700	5.87959777647939\\
701	5.87962036427888\\
702	5.87965837225411\\
703	5.87968479716287\\
704	5.87971892824212\\
705	5.87974799768555\\
706	5.87977872936631\\
707	5.8798030157908\\
708	5.87983358836626\\
709	5.87986420836193\\
710	5.87989026829073\\
711	5.87991649648306\\
712	5.87994123746587\\
713	5.87996700187193\\
714	5.87999067515313\\
715	5.88001696963963\\
716	5.88004816523754\\
717	5.88007714163655\\
718	5.88011138210567\\
719	5.88014205133806\\
720	5.88017642911144\\
721	5.88020810745634\\
722	5.88024423027296\\
723	5.88026738769529\\
724	5.88029318265627\\
725	5.88032163924017\\
726	5.88035611484877\\
727	5.88038433778027\\
728	5.88040984856078\\
729	5.88043207753189\\
730	5.88045679460657\\
731	5.88048236254312\\
732	5.88051648717925\\
733	5.88054899295972\\
734	5.88057731541373\\
735	5.8805995128793\\
736	5.88062520361835\\
737	5.88065129589595\\
738	5.88067890054057\\
739	5.88071120193591\\
740	5.88073900795744\\
741	5.88076208816521\\
742	5.88078577987058\\
743	5.88080671601565\\
744	5.88082845151885\\
745	5.88085051943698\\
746	5.88087725518292\\
747	5.88090436176558\\
748	5.88093408522902\\
749	5.88096499445249\\
750	5.88098840731282\\
751	5.88101414605075\\
752	5.88103801902385\\
753	5.88106498258101\\
754	5.88109410809332\\
755	5.88112610134421\\
756	5.88115569865025\\
757	5.88117791756059\\
758	5.88120451383357\\
759	5.88123040164666\\
760	5.88125536795054\\
761	5.88128176736556\\
762	5.88130384581754\\
763	5.88133062483628\\
764	5.88136728145874\\
765	5.88140191666357\\
766	5.8814268583055\\
767	5.88145049111094\\
768	5.88147789505172\\
769	5.88150375995045\\
770	5.88152507876036\\
771	5.88154962128907\\
772	5.88157569541428\\
773	5.88160189793678\\
774	5.88162522504986\\
775	5.88164800810284\\
776	5.88167274828837\\
777	5.88169461060505\\
778	5.88172321172156\\
779	5.88174716547932\\
780	5.88176874500799\\
781	5.88179313293134\\
782	5.88181502793215\\
783	5.88184679443384\\
784	5.88187017419389\\
785	5.88189228659433\\
786	5.88191486202459\\
787	5.88193682251613\\
788	5.88195927759778\\
789	5.88197966625666\\
790	5.88200859849541\\
791	5.88203039375783\\
792	5.88205192900143\\
793	5.88207343736423\\
794	5.88209460287124\\
795	5.88211581564093\\
796	5.88213957015203\\
797	5.88216757783569\\
798	5.88218770807662\\
799	5.88221257416038\\
800	5.88223233799505\\
801	5.8822596581083\\
802	5.88228104618844\\
803	5.88230766576126\\
804	5.88232963893032\\
805	5.88235013412626\\
806	5.88237819320776\\
807	5.8823968904644\\
808	5.88241950480181\\
809	5.88243925809068\\
810	5.8824640578801\\
811	5.88248490128706\\
812	5.88250710334572\\
813	5.88252829164949\\
814	5.88254993507615\\
815	5.88258091817619\\
816	5.88260423041573\\
817	5.88262309637384\\
818	5.88264019790787\\
819	5.88265945394647\\
820	5.88268168126284\\
821	5.88270874475615\\
822	5.88273013065057\\
823	5.88275673420613\\
824	5.88278145702914\\
825	5.88281091172337\\
826	5.88283246469065\\
827	5.88285747154539\\
828	5.88287966983548\\
829	5.88289909839363\\
830	5.88292069091495\\
831	5.8829480697496\\
832	5.88296866865706\\
833	5.88298740427938\\
834	5.88300799659219\\
835	5.88303189763188\\
836	5.88305433759477\\
837	5.88307194201891\\
838	5.8830918501623\\
839	5.88311178155956\\
840	5.88313244002992\\
841	5.88315038407173\\
842	5.88317611415559\\
843	5.88320356053653\\
844	5.88322877274513\\
845	5.88325689566231\\
846	5.88328290979745\\
847	5.88330064853031\\
848	5.8833225517553\\
849	5.88334422506102\\
850	5.88336094026369\\
851	5.88338629920731\\
852	5.88340595387924\\
853	5.88343399276766\\
854	5.88345136851676\\
855	5.88347223873882\\
856	5.88349020817686\\
857	5.88351238775967\\
858	5.88353504815485\\
859	5.88355235962576\\
860	5.88357175607816\\
861	5.8835903517635\\
862	5.88360866352637\\
863	5.88362973789664\\
864	5.88365686912014\\
865	5.88367448119389\\
866	5.88369229156402\\
867	5.88370919855355\\
868	5.88372723171885\\
869	5.88375009490544\\
870	5.88377165297585\\
871	5.88378978490361\\
872	5.8838136934729\\
873	5.88383066780797\\
874	5.88384797579823\\
875	5.88387365940797\\
876	5.883891316342\\
877	5.88391447980544\\
878	5.88393679069118\\
879	5.88395644751106\\
880	5.88397859823292\\
881	5.88399822086117\\
882	5.88401424823062\\
883	5.88403029169399\\
884	5.88404907951877\\
885	5.88407008944757\\
886	5.88408661069084\\
887	5.88410498979101\\
888	5.88412893266522\\
889	5.88415220304986\\
890	5.88417073940447\\
891	5.88418851077818\\
892	5.88420667400199\\
893	5.88422365145567\\
894	5.88425321232072\\
895	5.88427163781494\\
896	5.88428905078066\\
897	5.88431287134138\\
898	5.88433152070898\\
899	5.88435208086504\\
900	5.88436776882477\\
901	5.88439315327837\\
902	5.8844097514448\\
903	5.88442869917772\\
904	5.88444592153444\\
905	5.884464565691\\
};
\addlegendentry{$K=2$};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	3.49485121403519\\
2	4.24394964194093\\
3	4.25205227106534\\
4	4.2606805744098\\
5	4.26897819628926\\
6	4.27723255220601\\
7	4.28575229146928\\
8	4.29445211511885\\
9	4.30243220620137\\
10	4.31022390377399\\
11	4.31831490157387\\
12	4.32662674954681\\
13	4.3344841207874\\
14	4.34230163559277\\
15	4.35063861028213\\
16	4.35883861969192\\
17	4.36757306697283\\
18	4.37636753933996\\
19	4.3851506830752\\
20	4.39418787285413\\
21	4.40343740418064\\
22	4.41226871320364\\
23	4.42126685567585\\
24	4.43045628102384\\
25	4.4395784817367\\
26	4.4486629295312\\
27	4.45737292241243\\
28	4.46617346791946\\
29	4.474967466357\\
30	4.48385816470008\\
31	4.49337494130387\\
32	4.5025377965687\\
33	4.51202323818697\\
34	4.52135850485248\\
35	4.53083774934939\\
36	4.5402067428754\\
37	4.54940379175085\\
38	4.55825471297474\\
39	4.56775261741093\\
40	4.57706241063994\\
41	4.58618919567374\\
42	4.59557050550597\\
43	4.60510168735388\\
44	4.6143365232621\\
45	4.62362821657921\\
46	4.63281717154282\\
47	4.64194424642089\\
48	4.6512258012561\\
49	4.66112155372961\\
50	4.67080335704321\\
51	4.68066075994797\\
52	4.69064851019208\\
53	4.70061920807053\\
54	4.71001034608447\\
55	4.71981802096273\\
56	4.72934073688059\\
57	4.73904084566035\\
58	4.7487121359319\\
59	4.75840229342299\\
60	4.76797907873465\\
61	4.77722205401807\\
62	4.78694426846029\\
63	4.79635317497976\\
64	4.80656785430754\\
65	4.81658967492461\\
66	4.82678495834777\\
67	4.83719662430216\\
68	4.84752239655484\\
69	4.85754679168592\\
70	4.86777075800684\\
71	4.87764280472155\\
72	4.88747603863105\\
73	4.89711312060009\\
74	4.90675824274946\\
75	4.91659756706883\\
76	4.92636842685508\\
77	4.93662642637022\\
78	4.94674135036084\\
79	4.9573735590588\\
80	4.96711397373787\\
81	4.97712174979781\\
82	4.98757137349737\\
83	4.99815757578158\\
84	5.0086637418442\\
85	5.01898459533236\\
86	5.02928724069114\\
87	5.03940573818164\\
88	5.04904065944247\\
89	5.05901538644742\\
90	5.06872983308305\\
91	5.0788086104867\\
92	5.08896004437913\\
93	5.09904466548894\\
94	5.1094278823438\\
95	5.11989823161142\\
96	5.12985562430269\\
97	5.14061283618159\\
98	5.15080632108455\\
99	5.16094533583923\\
100	5.17115549294105\\
101	5.18141240969212\\
102	5.1910139977029\\
103	5.20107824767465\\
104	5.21100311519038\\
105	5.22091121513588\\
106	5.231258221704\\
107	5.24136008355609\\
108	5.25202530506445\\
109	5.26252928030933\\
110	5.27306258114244\\
111	5.28354445159843\\
112	5.29376041276161\\
113	5.3049369470444\\
114	5.31567219635683\\
115	5.32580862609504\\
116	5.33554970832764\\
117	5.34597331621306\\
118	5.35614635436973\\
119	5.36615087097112\\
120	5.3758688345471\\
121	5.38589062107709\\
122	5.39604497844302\\
123	5.40658409682411\\
124	5.417041840345\\
125	5.42730773476736\\
126	5.4375163580759\\
127	5.44804127867231\\
128	5.45838304435667\\
129	5.46825541421119\\
130	5.47832038833131\\
131	5.48818657602507\\
132	5.49819619348592\\
133	5.5076250362527\\
134	5.5175012067108\\
135	5.5278811516055\\
136	5.53767217082972\\
137	5.54805096426839\\
138	5.55825860044812\\
139	5.56829118246583\\
140	5.57876641951598\\
141	5.58903064867254\\
142	5.59981917310153\\
143	5.60979831350206\\
144	5.6198674493122\\
145	5.62999889817466\\
146	5.63972496384682\\
147	5.64922681872858\\
148	5.65940680445875\\
149	5.66969610627924\\
150	5.67931738901727\\
151	5.68929564005387\\
152	5.69943679867852\\
153	5.70965081346636\\
154	5.71980179658034\\
155	5.72972078740014\\
156	5.74031568047045\\
157	5.75026558101467\\
158	5.76019725037711\\
159	5.76972275676861\\
160	5.77983473789134\\
161	5.78962857936443\\
162	5.79935799179457\\
163	5.80965219231394\\
164	5.81945482220943\\
165	5.82925674888124\\
166	5.83896153177622\\
167	5.84872155895442\\
168	5.85916529330821\\
169	5.8693720886104\\
170	5.87968661054459\\
171	5.88962759447889\\
172	5.89950962726287\\
173	5.90918503504132\\
174	5.91902105655548\\
175	5.9291475278913\\
176	5.93919573482796\\
177	5.94897109050206\\
178	5.95851564013849\\
179	5.96830444658584\\
180	5.97814714513322\\
181	5.98765600706898\\
182	5.99771413270701\\
183	6.00761311612251\\
184	6.01725234984185\\
185	6.02698976067325\\
186	6.03642751818183\\
187	6.04633842425018\\
188	6.05577600636664\\
189	6.06571210717522\\
190	6.07538662398545\\
191	6.0850432134671\\
192	6.09419405855024\\
193	6.10342491228937\\
194	6.11301986578381\\
195	6.12250691598808\\
196	6.13228886249018\\
197	6.14154446032032\\
198	6.15130861680303\\
199	6.16074048422877\\
200	6.16984813511791\\
201	6.1793222833462\\
202	6.1887480281759\\
203	6.19836461074919\\
204	6.20813302285726\\
205	6.21780194361591\\
206	6.22706654293896\\
207	6.23658878985368\\
208	6.24612229438194\\
209	6.25612688487372\\
210	6.26574895106405\\
211	6.27529443767999\\
212	6.28440859873352\\
213	6.29396483841587\\
214	6.30356216623122\\
215	6.312494882034\\
216	6.32177447381192\\
217	6.33158271469217\\
218	6.34097273701949\\
219	6.35006431977946\\
220	6.35896128532814\\
221	6.36791614867568\\
222	6.37693948928242\\
223	6.38643194921531\\
224	6.3957641952027\\
225	6.4050062302927\\
226	6.41430357015486\\
227	6.42349983193354\\
228	6.54412179095938\\
229	6.54657002868551\\
230	6.5490120349591\\
231	6.55133850477208\\
232	6.55367339697352\\
233	6.55588700178463\\
234	6.55798409621443\\
235	6.55996628007114\\
236	6.56201196380975\\
237	6.5640764882728\\
238	6.56618011041652\\
239	6.56808357353811\\
240	6.57017055643349\\
241	6.57199545887681\\
242	6.57389979579357\\
243	6.57586981966246\\
244	6.57764969690908\\
245	6.57933232536029\\
246	6.58106274052426\\
247	6.5826111049488\\
248	6.58419908054244\\
249	6.58606325673861\\
250	6.5877488909126\\
251	6.58940426580143\\
252	6.59093373804776\\
253	6.59253232290228\\
254	6.59410938534924\\
255	6.59555141338221\\
256	6.59705710571773\\
257	6.59834381035443\\
258	6.59965575345316\\
259	6.60098405761342\\
260	6.60219278025191\\
261	6.60348725030401\\
262	6.6047503470062\\
263	6.60605550369072\\
264	6.60737002695142\\
265	6.60872821478094\\
266	6.60986468142586\\
267	6.61118408935722\\
268	6.61231793073317\\
269	6.61350931290725\\
270	6.61477097053596\\
271	6.61599393944941\\
272	6.61719967310605\\
273	6.61830914017879\\
274	6.61941951703937\\
275	6.62049107219206\\
276	6.6214552559838\\
277	6.62248991467131\\
278	6.62353817546353\\
279	6.62452260405246\\
280	6.62545649024258\\
281	6.62656196458877\\
282	6.62768642772612\\
283	6.62851986641032\\
284	6.62946233550925\\
285	6.63039477274496\\
286	6.63119342131097\\
287	6.63218373733269\\
288	6.63299608236573\\
289	6.63387432952711\\
290	6.63480146615295\\
291	6.63562653043261\\
292	6.63641726105331\\
293	6.63729229441063\\
294	6.63808565527543\\
295	6.63886284631362\\
296	6.63965798720422\\
297	6.64041855487688\\
298	6.64117907485999\\
299	6.64186601880921\\
300	6.64267437317113\\
301	6.64338311913152\\
302	6.64400801841972\\
303	6.64463662011976\\
304	6.64539723865436\\
305	6.64608092925939\\
306	6.64672737394943\\
307	6.64736957249894\\
308	6.64804490241731\\
309	6.64868820385123\\
310	6.64940726751987\\
311	6.65008595296844\\
312	6.65069153474788\\
313	6.65127067464\\
314	6.6518754764892\\
315	6.65247100608138\\
316	6.65300416009419\\
317	6.65357999123672\\
318	6.65416139610747\\
319	6.65468497431548\\
320	6.65531483281364\\
321	6.65585421450966\\
322	6.65637202528829\\
323	6.65687931203165\\
324	6.65750965565124\\
325	6.65811605145425\\
326	6.65867061718214\\
327	6.65920501569903\\
328	6.65971001110286\\
329	6.66023888687671\\
330	6.66069994952164\\
331	6.66119123162365\\
332	6.66165304589227\\
333	6.66211672441053\\
334	6.66258579198307\\
335	6.66307491625107\\
336	6.66349952220041\\
337	6.66392829573451\\
338	6.66433232502266\\
339	6.66476213610736\\
340	6.66524379143113\\
341	6.66570291751955\\
342	6.66609026312783\\
343	6.66647875926253\\
344	6.66687622059905\\
345	6.66727911574962\\
346	6.66771638494531\\
347	6.66814577502624\\
348	6.66853453357975\\
349	6.66893149239977\\
350	6.66933985376693\\
351	6.66974987714776\\
352	6.67008183423124\\
353	6.67043471352621\\
354	6.67083550465318\\
355	6.67119830114326\\
356	6.67158339593881\\
357	6.6719745267774\\
358	6.6723539892743\\
359	6.67266022027588\\
360	6.67300846681215\\
361	6.67331196828031\\
362	6.67363987707544\\
363	6.67393659945458\\
364	6.67428748476383\\
365	6.67460442509083\\
366	6.67494301039801\\
367	6.67526582841817\\
368	6.67556369886909\\
369	6.6759466889807\\
370	6.67621152069301\\
371	6.6765424946753\\
372	6.67686028633377\\
373	6.67718699159052\\
374	6.67747129904807\\
375	6.67777592406149\\
376	6.67806937758504\\
377	6.67833560016094\\
378	6.67864825606899\\
379	6.67889088833678\\
380	6.67917064697962\\
381	6.6794588909169\\
382	6.67971673718463\\
383	6.68001870092043\\
384	6.68032195377214\\
385	6.68060526175959\\
386	6.68088534724998\\
387	6.68114604112532\\
388	6.68143914503838\\
389	6.68170206523719\\
390	6.68199126602837\\
391	6.6822367715482\\
392	6.68249666962384\\
393	6.6827673599233\\
394	6.68302944224664\\
395	6.68331958227808\\
396	6.68357161435575\\
397	6.68382479240316\\
398	6.68410192982405\\
399	6.68435202283428\\
400	6.68461216446691\\
401	6.68488146099453\\
402	6.68513536523985\\
403	6.68537906045587\\
404	6.68564358360389\\
405	6.6858661802219\\
406	6.68607738441781\\
407	6.68632242324131\\
408	6.6865321031865\\
409	6.68676243866785\\
410	6.68702807929564\\
411	6.68727444741376\\
412	6.68755939054904\\
413	6.68782239966855\\
414	6.68809420083108\\
415	6.68832225123993\\
416	6.68851808090667\\
417	6.68873904960388\\
418	6.68897663892333\\
419	6.68922617253973\\
420	6.68943177496564\\
421	6.68962545371024\\
422	6.68986418128812\\
423	6.69009797393063\\
424	6.69033017028849\\
425	6.69055409529867\\
426	6.69080904602473\\
427	6.69102475356183\\
428	6.6912296409674\\
429	6.69141198843788\\
430	6.6916388649752\\
431	6.69184639833537\\
432	6.69208225499965\\
433	6.69227049831901\\
434	6.69250594950519\\
435	6.69269871957666\\
436	6.69289223123243\\
437	6.69307405120839\\
438	6.69325677755004\\
439	6.69343854266573\\
440	6.69362431826869\\
441	6.69383168604338\\
442	6.69403052137774\\
443	6.69420454880096\\
444	6.69445261100309\\
445	6.6946537235032\\
446	6.69484661283518\\
447	6.69505712260711\\
448	6.69528625898752\\
449	6.69549000497157\\
450	6.69570786355042\\
451	6.69588616298535\\
452	6.6960924020082\\
453	6.69629837877475\\
454	6.7088612052074\\
455	6.70897857549919\\
456	6.7091263674876\\
457	6.70924534953176\\
458	6.70935346673819\\
459	6.70946986375668\\
460	6.70958664270826\\
461	6.70969562567111\\
462	6.70983685508723\\
463	6.70994621037391\\
464	6.71004842213081\\
465	6.71016112330195\\
466	6.71025137954132\\
467	6.71034874661396\\
468	6.71043814018357\\
469	6.71054711412067\\
470	6.71067445249807\\
471	6.71078460417256\\
472	6.71088980152532\\
473	6.71098690021379\\
474	6.7110891684942\\
475	6.71119818197537\\
476	6.71129131635261\\
477	6.71138094066344\\
478	6.71148671587416\\
479	6.71160016925825\\
480	6.71170377823749\\
481	6.71180712870896\\
482	6.71191384027483\\
483	6.71200577681604\\
484	6.71209635364476\\
485	6.71217051610442\\
486	6.71224682348834\\
487	6.7123503824561\\
488	6.71245105314563\\
489	6.7125362303136\\
490	6.71264770119623\\
491	6.71273009535417\\
492	6.7128188774668\\
493	6.71292104430973\\
494	6.71302811987402\\
495	6.71310302177059\\
496	6.71320250960763\\
497	6.71330619982006\\
498	6.71340244619089\\
499	6.71351101055546\\
500	6.71360153687589\\
501	6.71369166514675\\
502	6.71377592814066\\
503	6.7138496483799\\
504	6.7139405246965\\
505	6.71401623135566\\
506	6.71412519062849\\
507	6.71420920609616\\
508	6.71429374995262\\
509	6.71437359549005\\
510	6.71448011081215\\
511	6.71454858294335\\
512	6.71461936125771\\
513	6.71469841963568\\
514	6.7147800393922\\
515	6.71484863466798\\
516	6.71493810185859\\
517	6.71503943650813\\
518	6.71512016233182\\
519	6.71519195024579\\
520	6.7152744599618\\
521	6.71536789333428\\
522	6.71543693459064\\
523	6.71553655058676\\
524	6.71560821599585\\
525	6.71568447771355\\
526	6.71576266018945\\
527	6.71585927794474\\
528	6.71593735684851\\
529	6.71600639247973\\
530	6.71608269871127\\
531	6.71617350317279\\
532	6.71623645575128\\
533	6.71631436194644\\
534	6.71639431646303\\
535	6.71645748458447\\
536	6.71653910205549\\
537	6.71661723115925\\
538	6.71668583079079\\
539	6.71675374007139\\
540	6.71683440465574\\
541	6.71690681236716\\
542	6.71699366016596\\
543	6.71706304557178\\
544	6.71712927241414\\
545	6.71721057037155\\
546	6.71728988151228\\
547	6.71736562145386\\
548	6.71745251777078\\
549	6.7175185206432\\
550	6.71757967649577\\
551	6.71764916649483\\
552	6.71771798379726\\
553	6.7178020001632\\
554	6.71786693555241\\
555	6.71794333716728\\
556	6.71800586096966\\
557	6.71807603394231\\
558	6.71813080618328\\
559	6.71819046028176\\
560	6.71825642095439\\
561	6.71833327377768\\
562	6.71840496223969\\
563	6.71847398847482\\
564	6.71853900272779\\
565	6.71860252018563\\
566	6.71866756011553\\
567	6.71872182492119\\
568	6.71879124111878\\
569	6.71886399921916\\
570	6.7189283390167\\
571	6.71899240661282\\
572	6.71908053349945\\
573	6.71914849417457\\
574	6.71921880344541\\
575	6.71928327645506\\
576	6.71936366851318\\
577	6.71943073852842\\
578	6.71950839634495\\
579	6.71957081164189\\
580	6.71964957278667\\
581	6.71970924405218\\
582	6.71977355344659\\
583	6.71983473201168\\
584	6.71990994679494\\
585	6.71997423521741\\
586	6.72004851239138\\
587	6.72009946518291\\
588	6.72015989379944\\
589	6.72022658862014\\
590	6.72027805061126\\
591	6.72035534968995\\
592	6.72042012627234\\
593	6.72048938565813\\
594	6.72054804103553\\
595	6.72060524264113\\
596	6.72066562325097\\
597	6.72072245467809\\
598	6.72079692005917\\
599	6.7208496027178\\
600	6.72091944409343\\
601	6.72097555032132\\
602	6.72103980017458\\
603	6.72109748633992\\
604	6.72114601140623\\
605	6.72120063615176\\
606	6.72125709382106\\
607	6.72132257726705\\
608	6.72138470989184\\
609	6.72144933246569\\
610	6.72150521435321\\
611	6.72156051958021\\
612	6.72161183990621\\
613	6.72166596782008\\
614	6.72172772968072\\
615	6.72178318094392\\
616	6.72185315789105\\
617	6.7219062455102\\
618	6.72196496862428\\
619	6.72202417460141\\
620	6.72208057484444\\
621	6.72212853027577\\
622	6.72218645596569\\
623	6.72224151776486\\
624	6.72228540666306\\
625	6.72235484192523\\
626	6.72242095912319\\
627	6.72247967529624\\
628	6.72254602989597\\
629	6.7226061729934\\
630	6.72266401263149\\
631	6.72271484515678\\
632	6.72277847524545\\
633	6.7228333324693\\
634	6.72288174663175\\
635	6.72295110090403\\
636	6.72301165474247\\
637	6.7230682847172\\
638	6.72312079842837\\
639	6.72317816003801\\
640	6.72323182441121\\
641	6.7233044732627\\
642	6.72336370275951\\
643	6.72342461290997\\
644	6.72347320375468\\
645	6.72352053546821\\
646	6.72357240442551\\
647	6.72363452110487\\
648	6.72368946375734\\
649	6.72374373113918\\
650	6.72379139728034\\
651	6.72383361305579\\
652	6.72388302718799\\
653	6.72393845481511\\
654	6.72399206451663\\
655	6.72403406633717\\
656	6.72409019752339\\
657	6.7241493924531\\
658	6.72419687672973\\
659	6.72424293363032\\
660	6.72429694849283\\
661	6.72435608029662\\
662	6.72440524895602\\
663	6.72445485453183\\
664	6.72450534779299\\
665	6.7245575514996\\
666	6.7246117064453\\
667	6.72466465385569\\
668	6.72472036521522\\
669	6.72478087086443\\
670	6.72483474460039\\
671	6.72488189291626\\
672	6.72492972385976\\
673	6.7249747971668\\
674	6.72503462723882\\
675	6.72508334541658\\
676	6.72512874424975\\
677	6.72518230116199\\
678	6.7252445271656\\
679	6.7252974020937\\
680	6.72801452331076\\
681	6.7280476676175\\
682	6.72808169016612\\
683	6.72811469932498\\
684	6.72815373984364\\
685	6.7281893020621\\
686	6.72822462937548\\
687	6.72826263353554\\
688	6.72829402431807\\
689	6.72832533192209\\
690	6.72835928879742\\
691	6.72839737390913\\
692	6.72842842153082\\
693	6.72846232939868\\
694	6.7284969806753\\
695	6.72853123296921\\
696	6.72857310637223\\
697	6.72861011157941\\
698	6.72864996207739\\
699	6.72868568438146\\
700	6.72871500674168\\
701	6.72875167932837\\
702	6.72878315092628\\
703	6.72881627577695\\
704	6.72885161282242\\
705	6.72888198959703\\
706	6.72891392452206\\
707	6.72895508427344\\
708	6.72898588261289\\
709	6.72902698777144\\
710	6.72905502771792\\
711	6.72908858695346\\
712	6.72912128848818\\
713	6.72916644590132\\
714	6.72919819438339\\
715	6.72923344102943\\
716	6.72926643125899\\
717	6.72930671156658\\
718	6.72934589245531\\
719	6.72937831587492\\
720	6.72941184617363\\
721	6.72944236956086\\
722	6.72947972200267\\
723	6.7295170551358\\
724	6.7295491598593\\
725	6.72958051962285\\
726	6.72960481075229\\
727	6.72963200800331\\
728	6.72966725785025\\
729	6.72969870510707\\
730	6.72974336241803\\
731	6.7297711482073\\
732	6.72980367392227\\
733	6.72983472767834\\
734	6.72986699702203\\
735	6.72989980600628\\
736	6.72993086648539\\
737	6.7299597489676\\
738	6.7299914838871\\
739	6.73002501222892\\
740	6.73005574937932\\
741	6.73008259971765\\
742	6.73011031659272\\
743	6.730138133312\\
744	6.73016758145635\\
745	6.73020043928475\\
746	6.73023310938968\\
747	6.73026619095018\\
748	6.73029942663942\\
749	6.73033349597125\\
750	6.73036415903358\\
751	6.73039727853838\\
752	6.73043142303837\\
753	6.73047046787141\\
754	6.73050339680271\\
755	6.73053459027147\\
756	6.73057304363744\\
757	6.73061015263312\\
758	6.73063504732565\\
759	6.73068410961406\\
760	6.73071321646065\\
761	6.73074236788326\\
762	6.73077085507127\\
763	6.73080637530872\\
764	6.73083581911228\\
765	6.7308625836944\\
766	6.73088942860268\\
767	6.73091743535719\\
768	6.73095405701202\\
769	6.730986187724\\
770	6.73101685560332\\
771	6.73106351046415\\
772	6.73109115175003\\
773	6.73112089408719\\
774	6.73115134573115\\
775	6.73118514053797\\
776	6.73121515276685\\
777	6.73124482764116\\
778	6.73127551509191\\
779	6.73130590696946\\
780	6.73133897620698\\
781	6.73136816812651\\
782	6.73140187631809\\
783	6.73143401750592\\
784	6.73145721493641\\
785	6.73148501403194\\
786	6.73150921191569\\
787	6.73153612876339\\
788	6.7315673681897\\
789	6.73160023624187\\
790	6.73162770957658\\
791	6.73165496662693\\
792	6.73168294867774\\
793	6.73170991604517\\
794	6.73174045144468\\
795	6.73176881388598\\
796	6.73179492436739\\
797	6.73182176404756\\
798	6.73184620394568\\
799	6.73187421511799\\
800	6.73189902445447\\
801	6.73193529160191\\
802	6.73196677870173\\
803	6.73199847466116\\
804	6.7320216047483\\
805	6.73205389560921\\
806	6.73208782106906\\
807	6.73212493308631\\
808	6.73215496874977\\
809	6.73218140110505\\
810	6.73220813012248\\
811	6.73223132379987\\
812	6.73225457071086\\
813	6.73228142927221\\
814	6.73230573167323\\
815	6.73233024908585\\
816	6.73235103949373\\
817	6.73237984707774\\
818	6.73240365820134\\
819	6.73242859353365\\
820	6.73245178018344\\
821	6.73247847564361\\
822	6.73250519075148\\
823	6.73253206508359\\
824	6.73255647252592\\
825	6.73257728389513\\
826	6.73260459352526\\
827	6.73262521789094\\
828	6.73265487215689\\
829	6.73267824823241\\
830	6.73270334832057\\
831	6.73272873908085\\
832	6.73275695476255\\
833	6.73278882118244\\
834	6.73281033135853\\
835	6.73283515614755\\
836	6.73286028973695\\
837	6.73288590385676\\
838	6.73291090739508\\
839	6.73293485898802\\
840	6.7329700016734\\
841	6.73299391488927\\
842	6.73302003691929\\
843	6.73305377431582\\
844	6.73307847983298\\
845	6.73310570243589\\
846	6.7331390586337\\
847	6.73316067069279\\
848	6.7331867669844\\
849	6.73320855202888\\
850	6.73323079500733\\
851	6.73325496935078\\
852	6.73327927648936\\
853	6.73330057869232\\
854	6.73332454054115\\
855	6.73334560172939\\
856	6.73336768855408\\
857	6.73339662882973\\
858	6.73341752319402\\
859	6.73344800695908\\
860	6.73346922349902\\
861	6.73349370915552\\
862	6.73352065438477\\
863	6.73355515957143\\
864	6.73357879701609\\
865	6.73361015460607\\
866	6.7336338614075\\
867	6.73365405526468\\
868	6.73367810883663\\
869	6.73369759849137\\
870	6.73372081769585\\
871	6.73374543077468\\
872	6.73377245999881\\
873	6.73379757705111\\
874	6.73382359263596\\
875	6.73384490409753\\
876	6.73387094356862\\
877	6.73388985665375\\
878	6.73390999401778\\
879	6.73394002601486\\
880	6.73395972386254\\
881	6.73399663524608\\
882	6.73402109552984\\
883	6.73404361773665\\
884	6.73406694678141\\
885	6.73408838186278\\
886	6.73411393456277\\
887	6.73413796650944\\
888	6.73415768142893\\
889	6.7341830134234\\
890	6.73420350188303\\
891	6.7342261635363\\
892	6.73424543663074\\
893	6.73426860098425\\
894	6.73429269742563\\
895	6.73432083430541\\
896	6.73433876164786\\
897	6.73435753189778\\
898	6.73437964619861\\
899	6.73440130265738\\
900	6.73442275758127\\
901	6.73444842310171\\
902	6.73446920217753\\
903	6.73449037050254\\
904	6.73451866769262\\
905	6.7345398902293\\
};
\addlegendentry{$K=3$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	3.78093186401465\\
2	4.77852906273481\\
3	4.78766601448258\\
4	4.79730308778336\\
5	4.80688421149798\\
6	4.81670358185583\\
7	4.82593705000549\\
8	4.83522150908481\\
9	4.84451200000332\\
10	4.85359749195037\\
11	4.86253433925509\\
12	4.87168608694133\\
13	4.88097482513547\\
14	4.88982600575431\\
15	4.89898259904601\\
16	4.90801767035479\\
17	4.91743833976611\\
18	4.9273420489505\\
19	4.93746044878065\\
20	4.94727232452626\\
21	4.95711163355463\\
22	4.96706627797445\\
23	4.97691561001025\\
24	4.98657632975941\\
25	4.99630684294527\\
26	5.00619451738945\\
27	5.01598888563396\\
28	5.025838058239\\
29	5.03508733743571\\
30	5.04486879472643\\
31	5.05420703516388\\
32	5.06473368957922\\
33	5.07523765722341\\
34	5.08561519735149\\
35	5.09672450660059\\
36	5.10745497332132\\
37	5.11835964313661\\
38	5.12874541399281\\
39	5.1391895086949\\
40	5.14956222037912\\
41	5.15968431157546\\
42	5.16995795238985\\
43	5.18066288108934\\
44	5.19097699854756\\
45	5.2007613402436\\
46	5.21090733705212\\
47	5.22223154435021\\
48	5.23281428161694\\
49	5.24364570161234\\
50	5.25515326962209\\
51	5.26623290045368\\
52	5.27660705702072\\
53	5.28759420201409\\
54	5.2983561169105\\
55	5.30887561171289\\
56	5.31908752479666\\
57	5.32940914375551\\
58	5.33980514337356\\
59	5.35063516274003\\
60	5.36106947080629\\
61	5.37214562371611\\
62	5.3833668628374\\
63	5.39415018392944\\
64	5.40482282410892\\
65	5.41605123528129\\
66	5.42777568121221\\
67	5.43916100656587\\
68	5.45039602160787\\
69	5.46171141783601\\
70	5.47299440802182\\
71	5.48391839027114\\
72	5.49485606592025\\
73	5.50609917392096\\
74	5.51699190828375\\
75	5.52830694492509\\
76	5.53896827587026\\
77	5.55023100975597\\
78	5.5616853625411\\
79	5.57345704216598\\
80	5.58467898119074\\
81	5.59587116053391\\
82	5.60795905455066\\
83	5.61943082733066\\
84	5.63084304334629\\
85	5.64164980005672\\
86	5.65255343700118\\
87	5.66357324163071\\
88	5.675083053548\\
89	5.6862385713016\\
90	5.69751328958426\\
91	5.70855703298452\\
92	5.71976751952279\\
93	5.73108284554844\\
94	5.74175226080248\\
95	5.75295530129111\\
96	5.76467426345452\\
97	5.77571751299357\\
98	5.78724207783361\\
99	5.79844722791615\\
100	5.81045443577378\\
101	5.8220021880098\\
102	5.83323782083931\\
103	5.8439555741364\\
104	5.85473126052481\\
105	5.86571292740561\\
106	5.87697527182398\\
107	5.88758782584873\\
108	5.89863590848903\\
109	5.90982460288559\\
110	5.92113107028511\\
111	5.93258609704882\\
112	5.94406220309588\\
113	5.95493454283595\\
114	5.96586473375448\\
115	5.97674172864689\\
116	5.98778570840524\\
117	5.99918301088773\\
118	6.01077614458776\\
119	6.02193667788134\\
120	6.03301150235269\\
121	6.04394792291532\\
122	6.05471627550447\\
123	6.06578636349139\\
124	6.07671340991407\\
125	6.08774627440094\\
126	6.09903713870421\\
127	6.11066017321042\\
128	6.12248920876257\\
129	6.13384339319882\\
130	6.14476243529985\\
131	6.15586692446445\\
132	6.16604194565423\\
133	6.1766780993918\\
134	6.18719278916125\\
135	6.19780534862557\\
136	6.20887419502154\\
137	6.21963605788155\\
138	6.23048666044981\\
139	6.24183382515623\\
140	6.25308449438917\\
141	6.26450106161416\\
142	6.27570141982965\\
143	6.28682743425522\\
144	6.29787285418733\\
145	6.30855046239347\\
146	6.31953394838733\\
147	6.33009614007277\\
148	6.34026201193649\\
149	6.35063067900948\\
150	6.36064435145819\\
151	6.37103882361813\\
152	6.3810420918914\\
153	6.39205527318412\\
154	6.40308471298429\\
155	6.41463391516549\\
156	6.42556390272428\\
157	6.43612748932317\\
158	6.44687120147401\\
159	6.4578706617376\\
160	6.46839859557853\\
161	6.47901993881391\\
162	6.48958079431337\\
163	6.49998341320838\\
164	6.51027238222048\\
165	6.52030296159622\\
166	6.53063482364633\\
167	6.54104541090858\\
168	6.552335409811\\
169	6.56312358105627\\
170	6.57398128953299\\
171	6.58442200388522\\
172	6.59500399385931\\
173	6.60521379638101\\
174	6.61627466910627\\
175	6.62666095374364\\
176	6.63664475174155\\
177	6.64659729132302\\
178	6.65656732462013\\
179	6.66653883347824\\
180	6.67665992631093\\
181	6.68666784818084\\
182	6.69652024116136\\
183	6.70656879155111\\
184	6.71744297086132\\
185	6.72823301669783\\
186	6.73909661031806\\
187	6.74929866851154\\
188	6.75909454352086\\
189	6.76897815178272\\
190	6.77851039355515\\
191	6.78765521637083\\
192	6.79753952142764\\
193	6.80740349617541\\
194	6.81694110059432\\
195	6.82658238670325\\
196	6.83679788554056\\
197	6.84716470233013\\
198	6.85740589861604\\
199	6.86746875368999\\
200	6.87733808184077\\
201	6.8875676744638\\
202	6.89773627032187\\
203	6.90764018456027\\
204	6.91716644502048\\
205	6.92634525503785\\
206	6.93632525512065\\
207	6.94553972694425\\
208	6.95554170831869\\
209	6.96535456601065\\
210	6.97552263606323\\
211	6.98460717885308\\
212	6.99478965687868\\
213	7.00485960786168\\
214	7.01499429275116\\
215	7.02482287490108\\
216	7.03486023151353\\
217	7.04434035242551\\
218	7.05454016283488\\
219	7.06431451869462\\
220	7.07393087830594\\
221	7.08333424929049\\
222	7.0930337474562\\
223	7.10293854645205\\
224	7.11271524381808\\
225	7.12234155630864\\
226	7.13201779904669\\
227	7.14233388668574\\
228	7.27989438534326\\
229	7.28205529633936\\
230	7.28421960220452\\
231	7.28643046516219\\
232	7.28862596322123\\
233	7.29075124140707\\
234	7.29279406309541\\
235	7.29487183720955\\
236	7.29698694221327\\
237	7.2989378457151\\
238	7.30079865040406\\
239	7.30268247402617\\
240	7.30468343535201\\
241	7.30653713119078\\
242	7.30829330149579\\
243	7.31003573252969\\
244	7.31171663730896\\
245	7.31338938690546\\
246	7.31502644132903\\
247	7.31659885504653\\
248	7.31820586654757\\
249	7.31972855978594\\
250	7.32129755809245\\
251	7.3227654302969\\
252	7.32421730067639\\
253	7.32576103559384\\
254	7.32725642258509\\
255	7.32876499293962\\
256	7.33013464754874\\
257	7.33154197414446\\
258	7.33303601906834\\
259	7.33438293416124\\
260	7.335755472291\\
261	7.33689608825966\\
262	7.33821176514497\\
263	7.33942632278226\\
264	7.34058059890903\\
265	7.34190716108123\\
266	7.34300271339195\\
267	7.34428977342127\\
268	7.34548879690163\\
269	7.34675086337181\\
270	7.34782066486413\\
271	7.34881644773662\\
272	7.34991696054046\\
273	7.35092295449538\\
274	7.35197146550228\\
275	7.3530419794586\\
276	7.35399404658539\\
277	7.35500308048305\\
278	7.35595509870358\\
279	7.35700442267678\\
280	7.35789898960629\\
281	7.35879129927786\\
282	7.3597483329952\\
283	7.36079640457077\\
284	7.36159899278713\\
285	7.36245777190505\\
286	7.36341583059507\\
287	7.36427633346913\\
288	7.36520472095249\\
289	7.36612971361252\\
290	7.36711327561778\\
291	7.36799181735577\\
292	7.36878788000491\\
293	7.36962504398369\\
294	7.37044304184795\\
295	7.37116017528039\\
296	7.37190121351654\\
297	7.37271034356387\\
298	7.373568290732\\
299	7.37437490659253\\
300	7.37513071382218\\
301	7.37581956892458\\
302	7.37649499324142\\
303	7.3772353283965\\
304	7.37801955460033\\
305	7.3786302013738\\
306	7.37936709082915\\
307	7.38000867988404\\
308	7.3807337913708\\
309	7.38137142683661\\
310	7.38207103789378\\
311	7.38268569472713\\
312	7.38334799689922\\
313	7.38394426249185\\
314	7.38459899488403\\
315	7.38520765138243\\
316	7.38582769871207\\
317	7.38644474507173\\
318	7.38698364040085\\
319	7.38757047336967\\
320	7.38808319803703\\
321	7.38872642318321\\
322	7.38923743690717\\
323	7.38973722863264\\
324	7.39030724742931\\
325	7.39089210349672\\
326	7.39141140098742\\
327	7.39193587375127\\
328	7.3925076762689\\
329	7.39305516305781\\
330	7.39353491976312\\
331	7.39401456475284\\
332	7.39447811587455\\
333	7.39495706772096\\
334	7.39541911482675\\
335	7.39584807335813\\
336	7.39627759047324\\
337	7.39680295622571\\
338	7.39732197166336\\
339	7.39777680144912\\
340	7.39824627910479\\
341	7.39877266062348\\
342	7.39920433328496\\
343	7.39968030458374\\
344	7.40012894792838\\
345	7.40056581801093\\
346	7.40101877704461\\
347	7.40143998312694\\
348	7.40192169359108\\
349	7.40235978165064\\
350	7.40275985750747\\
351	7.40316749122147\\
352	7.40356460816913\\
353	7.40399528146339\\
354	7.40443689933061\\
355	7.40486293790879\\
356	7.40526144993568\\
357	7.4056721133008\\
358	7.40609192077105\\
359	7.40650442601922\\
360	7.40686542038873\\
361	7.40717908033999\\
362	7.40753833450768\\
363	7.40788157218297\\
364	7.40822842812098\\
365	7.40860749857477\\
366	7.40891811958297\\
367	7.40930764442544\\
368	7.40965595290864\\
369	7.40998464153974\\
370	7.41039351444094\\
371	7.41082233662378\\
372	7.41116045805047\\
373	7.41150391390698\\
374	7.41187122778386\\
375	7.4122441630145\\
376	7.4125612305905\\
377	7.4128735016199\\
378	7.41317103141965\\
379	7.41350835068222\\
380	7.41379715470531\\
381	7.41411551400934\\
382	7.41443538628695\\
383	7.4148135946868\\
384	7.41511157769666\\
385	7.41539786391671\\
386	7.41571546514846\\
387	7.41599831441491\\
388	7.41633568345948\\
389	7.41663656455169\\
390	7.4169118924132\\
391	7.41719247037646\\
392	7.41748087225351\\
393	7.41777699821145\\
394	7.41803964144814\\
395	7.41836324331035\\
396	7.41862999739846\\
397	7.41897731909843\\
398	7.41930209219103\\
399	7.41961777493019\\
400	7.41993479799502\\
401	7.42022453809959\\
402	7.42050447571358\\
403	7.42077946914974\\
404	7.42103886384256\\
405	7.42130898626768\\
406	7.42158409421347\\
407	7.4218515826338\\
408	7.42212748401913\\
409	7.42240200917168\\
410	7.42270573524649\\
411	7.42296702011296\\
412	7.42325498116629\\
413	7.42351849585459\\
414	7.42378596421539\\
415	7.42405601870253\\
416	7.4243071650812\\
417	7.42454117819701\\
418	7.42480390441056\\
419	7.4250699598405\\
420	7.42533871202378\\
421	7.42558635211251\\
422	7.42583396168329\\
423	7.42611918695702\\
424	7.42639769592497\\
425	7.42665046236465\\
426	7.42690893345398\\
427	7.42715218184415\\
428	7.42737618656141\\
429	7.42762346508414\\
430	7.42791435617249\\
431	7.42815796172286\\
432	7.42842431401242\\
433	7.42868641623246\\
434	7.42892476971044\\
435	7.42916985086513\\
436	7.42940308948144\\
437	7.42968895746938\\
438	7.42992937223979\\
439	7.43016086185261\\
440	7.43039275392514\\
441	7.43063051383521\\
442	7.43085329085727\\
443	7.4310994601807\\
444	7.43132412080238\\
445	7.43152400875742\\
446	7.43176306317679\\
447	7.43198228629044\\
448	7.43221829921806\\
449	7.43243979035811\\
450	7.43266739860801\\
451	7.43290526669641\\
452	7.43317649820795\\
453	7.43340667655187\\
454	7.44810438646403\\
455	7.44826418670449\\
456	7.44837024720705\\
457	7.44848750097977\\
458	7.44864940822751\\
459	7.44876083183013\\
460	7.4488654645186\\
461	7.44903055320954\\
462	7.44915072030409\\
463	7.44925229360727\\
464	7.44938659299368\\
465	7.44949821385048\\
466	7.44960582684603\\
467	7.44972624339953\\
468	7.44983548588423\\
469	7.44993763568674\\
470	7.45006905561513\\
471	7.45018913058029\\
472	7.45030502687778\\
473	7.4504107739737\\
474	7.45053553343902\\
475	7.45064260024019\\
476	7.45077037635617\\
477	7.45085861132828\\
478	7.45100021789075\\
479	7.45110422355764\\
480	7.45119774500767\\
481	7.45130425216865\\
482	7.45138619835575\\
483	7.4514852494796\\
484	7.45159050799047\\
485	7.45169299620097\\
486	7.45179580309441\\
487	7.45189307927966\\
488	7.45200543894987\\
489	7.45210778971443\\
490	7.45219723154665\\
491	7.45231029986265\\
492	7.45241521612239\\
493	7.45251213342674\\
494	7.45261160799455\\
495	7.4527033791406\\
496	7.45280742067544\\
497	7.45291901155347\\
498	7.45301751214569\\
499	7.45312308969345\\
500	7.45319972925632\\
501	7.4532851409994\\
502	7.4533710445116\\
503	7.45345880490495\\
504	7.45354729903888\\
505	7.45365474392318\\
506	7.45374063234476\\
507	7.45384404392258\\
508	7.45394103442482\\
509	7.45403420321104\\
510	7.45412268701564\\
511	7.45422144386982\\
512	7.45431733975441\\
513	7.45439864470851\\
514	7.45449235558783\\
515	7.45460005010519\\
516	7.45469037350319\\
517	7.45479499766571\\
518	7.45490912491546\\
519	7.45500771489612\\
520	7.4551082805418\\
521	7.45518460571912\\
522	7.45526172715697\\
523	7.455337278327\\
524	7.45542899193089\\
525	7.4555036088583\\
526	7.45558831295288\\
527	7.45567942302685\\
528	7.45575818266242\\
529	7.45584776360533\\
530	7.45592265437823\\
531	7.45600935956704\\
532	7.45608016385703\\
533	7.45615379839484\\
534	7.45624523003421\\
535	7.45634391656394\\
536	7.45642476701138\\
537	7.45650411672433\\
538	7.45658465500968\\
539	7.4566533183892\\
540	7.45673074666245\\
541	7.45681328807634\\
542	7.45688692249007\\
543	7.45696948411018\\
544	7.45704968767537\\
545	7.45711509519716\\
546	7.45719133147785\\
547	7.45728732994064\\
548	7.45736715553715\\
549	7.45744507441397\\
550	7.45750635945626\\
551	7.45759141908913\\
552	7.45767008051811\\
553	7.45774091489097\\
554	7.45782184448469\\
555	7.45789838383516\\
556	7.45795357193574\\
557	7.4580113085462\\
558	7.45808065756476\\
559	7.45817427295239\\
560	7.45824266628958\\
561	7.45832322788092\\
562	7.45841119113637\\
563	7.45848343290906\\
564	7.45855049474571\\
565	7.45861915743175\\
566	7.45868550200191\\
567	7.4587609071364\\
568	7.45884441282071\\
569	7.45891403518509\\
570	7.45898863159771\\
571	7.45905097827229\\
572	7.45912110867231\\
573	7.45918795126473\\
574	7.45926574347626\\
575	7.45932561517775\\
576	7.45939645718862\\
577	7.45946949450889\\
578	7.45954693916071\\
579	7.45962251257155\\
580	7.45968216310587\\
581	7.45975000003997\\
582	7.459815476405\\
583	7.45988130823605\\
584	7.4599421425304\\
585	7.46002106598275\\
586	7.46008974253194\\
587	7.46014163912365\\
588	7.46020503444011\\
589	7.46026538004793\\
590	7.46034080143258\\
591	7.46041141170929\\
592	7.46046906300312\\
593	7.46054671318057\\
594	7.46060579626748\\
595	7.46066303596855\\
596	7.46074503961286\\
597	7.46081668149458\\
598	7.46087524779523\\
599	7.46094211161104\\
600	7.4610076181793\\
601	7.46108170117426\\
602	7.46114629368236\\
603	7.46121247243109\\
604	7.46127914073423\\
605	7.46133202952612\\
606	7.46139873415435\\
607	7.46145543661352\\
608	7.46152473685124\\
609	7.46158053380147\\
610	7.46163255439563\\
611	7.46169305842977\\
612	7.4617587068972\\
613	7.46181687802691\\
614	7.46187523193668\\
615	7.46193728866608\\
616	7.46200290218683\\
617	7.46206374196115\\
618	7.46211609111876\\
619	7.46218237320533\\
620	7.46225215344788\\
621	7.46232126475363\\
622	7.46238523967818\\
623	7.4624404912753\\
624	7.46250330864573\\
625	7.46256399797332\\
626	7.46262406404738\\
627	7.46269162995267\\
628	7.46275986442139\\
629	7.46280742885173\\
630	7.46285908318279\\
631	7.46291439400913\\
632	7.46297301855022\\
633	7.46303081890529\\
634	7.46309429368722\\
635	7.46314857237416\\
636	7.46321068359764\\
637	7.46327559418584\\
638	7.46332994225777\\
639	7.46339618645084\\
640	7.46345611969218\\
641	7.46352577117753\\
642	7.46358645057004\\
643	7.46364156214479\\
644	7.46370642302597\\
645	7.46376904868541\\
646	7.46382217452337\\
647	7.46387995713314\\
648	7.46393341430204\\
649	7.46398856521215\\
650	7.46404586120033\\
651	7.46410311757377\\
652	7.46415901624313\\
653	7.46420874028673\\
654	7.46425437250162\\
655	7.46430637998948\\
656	7.46436191012996\\
657	7.46440568670656\\
658	7.46447260123624\\
659	7.46452494062411\\
660	7.46457740352138\\
661	7.4646379296564\\
662	7.46469312114788\\
663	7.46474537712222\\
664	7.46479608648629\\
665	7.46484749445431\\
666	7.46489457456448\\
667	7.46493950611441\\
668	7.46499879960706\\
669	7.46504758098411\\
670	7.465097923968\\
671	7.46515800009778\\
672	7.46521509740321\\
673	7.46526791237697\\
674	7.46532494700831\\
675	7.46537395315928\\
676	7.46542924578415\\
677	7.46549118079618\\
678	7.46553750877569\\
679	7.46559404180855\\
680	7.4685559295689\\
681	7.46859808912575\\
682	7.46863157485277\\
683	7.46867528845683\\
684	7.46871924434819\\
685	7.46875874494626\\
686	7.46878915564264\\
687	7.46883337177348\\
688	7.46886885156023\\
689	7.4689045499934\\
690	7.4689428183083\\
691	7.46898077517638\\
692	7.46901109577905\\
693	7.46905066346204\\
694	7.46908210345751\\
695	7.46911845154631\\
696	7.46914982590399\\
697	7.46918650011338\\
698	7.46922934439494\\
699	7.46926152153763\\
700	7.46930892867674\\
701	7.46934706150076\\
702	7.46938750509642\\
703	7.46941849595029\\
704	7.46945329453677\\
705	7.46948097980168\\
706	7.46951439666845\\
707	7.46954230204389\\
708	7.46957065663806\\
709	7.46960342917372\\
710	7.46964358989074\\
711	7.46967360846715\\
712	7.46970938681582\\
713	7.46974057493089\\
714	7.46978355009256\\
715	7.46981905033908\\
716	7.46984775995665\\
717	7.46989064670521\\
718	7.46992310704521\\
719	7.46995277807839\\
720	7.46998697433185\\
721	7.47001649522332\\
722	7.47005044215955\\
723	7.47007786965611\\
724	7.47011121929479\\
725	7.47014608985549\\
726	7.47018552526033\\
727	7.47021494626205\\
728	7.47024818373343\\
729	7.47029244022285\\
730	7.47033868931016\\
731	7.47037296368679\\
732	7.47040261374654\\
733	7.47043880695246\\
734	7.47047524151631\\
735	7.47050720022484\\
736	7.4705517135628\\
737	7.47059059216769\\
738	7.47062240779653\\
739	7.47064958550946\\
740	7.47067888581584\\
741	7.47071661537192\\
742	7.47075023785985\\
743	7.47078617954657\\
744	7.47081717327204\\
745	7.47085360480097\\
746	7.47088463162451\\
747	7.47090826348957\\
748	7.47093784438265\\
749	7.47096368324586\\
750	7.47099085800022\\
751	7.47102272111767\\
752	7.47105699570319\\
753	7.4710920507438\\
754	7.47112168456979\\
755	7.47115980960856\\
756	7.47118617130399\\
757	7.47121727777078\\
758	7.47124798372091\\
759	7.47128236588329\\
760	7.47131373567979\\
761	7.47134408177804\\
762	7.47137912997019\\
763	7.47141317852682\\
764	7.47145497840725\\
765	7.47148724580591\\
766	7.47151652210129\\
767	7.47154669132409\\
768	7.47157440431673\\
769	7.47160053875257\\
770	7.47162693529416\\
771	7.47165577409774\\
772	7.47168254014738\\
773	7.47172082303264\\
774	7.47174772831241\\
775	7.47177685495845\\
776	7.47181474321721\\
777	7.47184373112679\\
778	7.47187067252184\\
779	7.47189887516172\\
780	7.47192765208085\\
781	7.47195550050925\\
782	7.47197705965794\\
783	7.47200136296564\\
784	7.47202684830966\\
785	7.47205575901978\\
786	7.47208434870542\\
787	7.47211450307102\\
788	7.47214168509927\\
789	7.47216730662289\\
790	7.47219562899977\\
791	7.47222245142312\\
792	7.47224944919015\\
793	7.47227789538718\\
794	7.47230611766658\\
795	7.47233209502551\\
796	7.47236119358621\\
797	7.47239268586137\\
798	7.47241864616546\\
799	7.47244760113966\\
800	7.47247745324054\\
801	7.47250574380644\\
802	7.47253428650711\\
803	7.47256354795025\\
804	7.47258944605147\\
805	7.47262189331696\\
806	7.47264830463741\\
807	7.47266922744103\\
808	7.47269541963083\\
809	7.47272451980653\\
810	7.47275246570811\\
811	7.47278248595578\\
812	7.47280983902369\\
813	7.47284154332185\\
814	7.47286633950904\\
815	7.47289126305268\\
816	7.47292070200463\\
817	7.47294833538546\\
818	7.4729722914712\\
819	7.47300037914415\\
820	7.47302659591309\\
821	7.47305197440489\\
822	7.47307627549041\\
823	7.47310601691866\\
824	7.47313797884962\\
825	7.47317026264675\\
826	7.47319542387457\\
827	7.47323186687917\\
828	7.47325894325581\\
829	7.47328784638981\\
830	7.47331557238177\\
831	7.47334124795452\\
832	7.47336488189926\\
833	7.47339151590117\\
834	7.47341540634881\\
835	7.47344193077889\\
836	7.47346492034317\\
837	7.47348743839561\\
838	7.47351129235578\\
839	7.47353613530212\\
840	7.473563151032\\
841	7.47358675703263\\
842	7.47361319351008\\
843	7.47363904027583\\
844	7.47366073151239\\
845	7.47369336146215\\
846	7.47372022518092\\
847	7.47376486537498\\
848	7.47378973418472\\
849	7.47381503540145\\
850	7.47383908941435\\
851	7.47386119444689\\
852	7.47388334223044\\
853	7.47390610337135\\
854	7.47393796338934\\
855	7.47395955561454\\
856	7.47398294791936\\
857	7.47400967464234\\
858	7.47403973945138\\
859	7.47407045317771\\
860	7.47409734350382\\
861	7.47411900919706\\
862	7.47414248185292\\
863	7.47417796987446\\
864	7.4742028284619\\
865	7.47422664082718\\
866	7.47424963658539\\
867	7.47427949248498\\
868	7.47431031979561\\
869	7.47433571446164\\
870	7.47435978646142\\
871	7.47438586977776\\
872	7.4744061401208\\
873	7.47443624067482\\
874	7.47446892260989\\
875	7.47449667563453\\
876	7.47452343357603\\
877	7.47454879754996\\
878	7.4745699360705\\
879	7.47459186294623\\
880	7.47461404440384\\
881	7.47463862181364\\
882	7.47466072777385\\
883	7.47468348738165\\
884	7.4747081303086\\
885	7.4747356404565\\
886	7.47476199110429\\
887	7.47478969095355\\
888	7.474809765692\\
889	7.47483103672985\\
890	7.47485937048741\\
891	7.47488373059685\\
892	7.47490517066445\\
893	7.47492745968105\\
894	7.4749532587208\\
895	7.47497382525755\\
896	7.47499581356206\\
897	7.47502348558319\\
898	7.47504498698941\\
899	7.47506835922797\\
900	7.47509065618471\\
901	7.47511475566232\\
902	7.47513603869112\\
903	7.47515994222822\\
904	7.47518091671629\\
905	7.47520291091507\\
};
\addlegendentry{$K=4$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	4.01398954107926\\
2	5.26863457991275\\
3	5.27867674801244\\
4	5.28911874536066\\
5	5.29922208850563\\
6	5.30943546109062\\
7	5.32008729428489\\
8	5.33037763005546\\
9	5.34034611187632\\
10	5.35068944482913\\
11	5.36099942149067\\
12	5.37051688371341\\
13	5.37973263853207\\
14	5.38905426943434\\
15	5.39863847563143\\
16	5.4083538057338\\
17	5.41817843262929\\
18	5.42853297444842\\
19	5.43937955751601\\
20	5.45010044626328\\
21	5.4607767277285\\
22	5.47117040978509\\
23	5.48240052035255\\
24	5.49304743463771\\
25	5.50335838038773\\
26	5.51345327864414\\
27	5.52355651732971\\
28	5.53389796627224\\
29	5.54382521606055\\
30	5.55402956841451\\
31	5.56471392569994\\
32	5.57638020997128\\
33	5.58707868983088\\
34	5.59829033311081\\
35	5.60949558217136\\
36	5.62145515508534\\
37	5.6326528558046\\
38	5.64448321307056\\
39	5.65499300107803\\
40	5.66598198641079\\
41	5.67704972495427\\
42	5.68775580212185\\
43	5.69840010135919\\
44	5.70932906939072\\
45	5.71978533324377\\
46	5.73093952344063\\
47	5.74207910982109\\
48	5.75355297948076\\
49	5.76512228165929\\
50	5.7770498952992\\
51	5.78873986952031\\
52	5.80103970151006\\
53	5.81197911254959\\
54	5.82387710776034\\
55	5.8351388421391\\
56	5.84658405128328\\
57	5.85779999987762\\
58	5.86926485492797\\
59	5.88009333565212\\
60	5.89119267675987\\
61	5.90299192193393\\
62	5.91455350445529\\
63	5.92643104293135\\
64	5.93842786633543\\
65	5.95046010032653\\
66	5.96236628150562\\
67	5.97421259105086\\
68	5.98581847438519\\
69	5.99763002676156\\
70	6.0097648317278\\
71	6.02173955441596\\
72	6.03379505844837\\
73	6.04529192705308\\
74	6.05725835040201\\
75	6.0689577869063\\
76	6.08069236695087\\
77	6.09246737903626\\
78	6.10421250908589\\
79	6.11640202520968\\
80	6.12827590687383\\
81	6.14058203025587\\
82	6.15205904538314\\
83	6.16401219719385\\
84	6.17559888895308\\
85	6.18724617230262\\
86	6.19872849713893\\
87	6.21076554396146\\
88	6.22281007305008\\
89	6.23451080271303\\
90	6.24668539491896\\
91	6.25777369815026\\
92	6.26982793477745\\
93	6.28213182155625\\
94	6.29403937843706\\
95	6.30545437843186\\
96	6.31702905215096\\
97	6.32935989325969\\
98	6.3417873898348\\
99	6.35397681832672\\
100	6.36594526110801\\
101	6.37799141093902\\
102	6.3892227041361\\
103	6.40099026551047\\
104	6.41240882759953\\
105	6.42376588851007\\
106	6.43563946008219\\
107	6.44774507959883\\
108	6.45939882152805\\
109	6.47155507859372\\
110	6.48375657885138\\
111	6.49557161512548\\
112	6.50783684903272\\
113	6.51971059776014\\
114	6.53142017844993\\
115	6.54318802970316\\
116	6.55495629643749\\
117	6.56665280865168\\
118	6.57846962265103\\
119	6.58996703407267\\
120	6.60163751727218\\
121	6.61351141480405\\
122	6.62542982180707\\
123	6.63729049746779\\
124	6.64906470790207\\
125	6.66087744078851\\
126	6.67180866618393\\
127	6.68351229957421\\
128	6.6956975161557\\
129	6.70753573984548\\
130	6.71896441822741\\
131	6.73071682918254\\
132	6.74180756572073\\
133	6.75364947799551\\
134	6.7651498308824\\
135	6.77622900253442\\
136	6.78748024152089\\
137	6.79852951887285\\
138	6.81014087877111\\
139	6.82122785234366\\
140	6.83282228787004\\
141	6.84496862606036\\
142	6.8566812423555\\
143	6.86836936526654\\
144	6.87979983931609\\
145	6.8910502186524\\
146	6.90227651440106\\
147	6.91348685799806\\
148	6.92460194788361\\
149	6.93573699527162\\
150	6.94700526069903\\
151	6.95832287864762\\
152	6.96939266670577\\
153	6.98056981667025\\
154	6.99220183543528\\
155	7.00398493894312\\
156	7.01479107006397\\
157	7.02589462217479\\
158	7.03666160864105\\
159	7.04766362362062\\
160	7.05893237552596\\
161	7.0696925414399\\
162	7.08097120940916\\
163	7.09169808273679\\
164	7.10229497222951\\
165	7.11308035710257\\
166	7.12422337860305\\
167	7.13508462831298\\
168	7.14635142628284\\
169	7.15756242651262\\
170	7.16866612704691\\
171	7.17989793285195\\
172	7.19125419817616\\
173	7.20189530951454\\
174	7.21278155533453\\
175	7.22359058815904\\
176	7.23420134489375\\
177	7.24464073468844\\
178	7.25473650150877\\
179	7.26545221912392\\
180	7.27569717579833\\
181	7.28678324513264\\
182	7.29768326652247\\
183	7.30859565077134\\
184	7.31956244919122\\
185	7.33040785359971\\
186	7.34101542292441\\
187	7.35123899911091\\
188	7.36194309756618\\
189	7.37224713090075\\
190	7.38261811322753\\
191	7.39279471785747\\
192	7.40327741801738\\
193	7.41401116909697\\
194	7.42390636078948\\
195	7.43456938058329\\
196	7.44534051151111\\
197	7.45577823724843\\
198	7.46678363193451\\
199	7.47772000049519\\
200	7.48813418323778\\
201	7.49879762141715\\
202	7.50972251230934\\
203	7.5199259120301\\
204	7.52966620758974\\
205	7.54003364820099\\
206	7.55012859611076\\
207	7.56072915253373\\
208	7.57085780828209\\
209	7.58106907383407\\
210	7.59105963276034\\
211	7.60137237428195\\
212	7.61199024123865\\
213	7.62204724320601\\
214	7.63217534403\\
215	7.64202900878016\\
216	7.65220394765894\\
217	7.66251703275518\\
218	7.67278550262669\\
219	7.68254677265343\\
220	7.69206243732114\\
221	7.70181962060773\\
222	7.71150642082474\\
223	7.72118687775795\\
224	7.73093675477359\\
225	7.74102695997536\\
226	7.75158351356478\\
227	7.7617989694439\\
228	7.91692970854465\\
229	7.91918528323722\\
230	7.92152465716615\\
231	7.92367556494647\\
232	7.92587020206928\\
233	7.92810529052256\\
234	7.93029818875888\\
235	7.93237210031675\\
236	7.93452873253693\\
237	7.93645985405334\\
238	7.93836612742643\\
239	7.94036857627731\\
240	7.94233373374009\\
241	7.94428168918338\\
242	7.94613924622128\\
243	7.94792904896397\\
244	7.9497337844075\\
245	7.95161052146379\\
246	7.95321646866506\\
247	7.95509765535935\\
248	7.95674822980883\\
249	7.95834512060024\\
250	7.96005424646146\\
251	7.96175225314781\\
252	7.96342539010439\\
253	7.96508542086282\\
254	7.96651372936963\\
255	7.96796780338811\\
256	7.96936370108101\\
257	7.97091253239926\\
258	7.97233411905059\\
259	7.97375559298311\\
260	7.97518770286473\\
261	7.97659607153686\\
262	7.97782312812829\\
263	7.97909056087357\\
264	7.98036165714711\\
265	7.98175708065415\\
266	7.98295033715074\\
267	7.98432893939935\\
268	7.98558701250647\\
269	7.98696804272916\\
270	7.98816040623627\\
271	7.98930459639666\\
272	7.99043271028881\\
273	7.9915069881238\\
274	7.99260634947843\\
275	7.99372313836166\\
276	7.99478593040245\\
277	7.99573630445012\\
278	7.99684442494753\\
279	7.99785411893665\\
280	7.99897043924711\\
281	8.00005196193495\\
282	8.00102452022103\\
283	8.00196517856494\\
284	8.00287438895983\\
285	8.00386151715661\\
286	8.00477365636535\\
287	8.00567637913205\\
288	8.00660885153174\\
289	8.00753323316208\\
290	8.00846938593665\\
291	8.00935346869766\\
292	8.01018291834851\\
293	8.01094562407999\\
294	8.01177738510571\\
295	8.01267093836115\\
296	8.01345861134809\\
297	8.01421112827828\\
298	8.01496427046313\\
299	8.0157407943272\\
300	8.01646809126752\\
301	8.01720388510258\\
302	8.01790600289329\\
303	8.01854788877478\\
304	8.01935606547819\\
305	8.02001655638485\\
306	8.02073243174642\\
307	8.0214305444792\\
308	8.0221505737891\\
309	8.02285901380324\\
310	8.02353031701898\\
311	8.02417568728053\\
312	8.02480059906566\\
313	8.02541904987595\\
314	8.02601648479616\\
315	8.02669859371479\\
316	8.02737101893701\\
317	8.02798010310728\\
318	8.02859517781574\\
319	8.02913731219716\\
320	8.02974573772635\\
321	8.03032748063773\\
322	8.03090610369049\\
323	8.03137338161323\\
324	8.0318556951003\\
325	8.0323892408104\\
326	8.03291450445228\\
327	8.03346881048184\\
328	8.03399651221033\\
329	8.03451520836081\\
330	8.03501908773067\\
331	8.03558087930033\\
332	8.03600453369585\\
333	8.03647711913079\\
334	8.03699172528454\\
335	8.03751027383182\\
336	8.03801697094954\\
337	8.03851201018964\\
338	8.03895613558603\\
339	8.03947849542502\\
340	8.04004277991305\\
341	8.04048639852206\\
342	8.04093798570349\\
343	8.04138685574307\\
344	8.04180385803097\\
345	8.04225118931182\\
346	8.04274957777815\\
347	8.04317656760388\\
348	8.04357692031962\\
349	8.04396310338513\\
350	8.04440537495794\\
351	8.04478370033432\\
352	8.04521781016024\\
353	8.04561228610932\\
354	8.04607055481821\\
355	8.04654978564806\\
356	8.046982898589\\
357	8.04738714598095\\
358	8.04781566542958\\
359	8.04827376033498\\
360	8.04864900773194\\
361	8.04903759500451\\
362	8.04945772135459\\
363	8.04984166119324\\
364	8.05023638396284\\
365	8.05054404209406\\
366	8.05089205540826\\
367	8.05122317500285\\
368	8.05158220452344\\
369	8.05195694292343\\
370	8.05232568550838\\
371	8.05267325091667\\
372	8.05302255748095\\
373	8.05338439184639\\
374	8.05377301739009\\
375	8.05409055968858\\
376	8.05443835916237\\
377	8.05473430751346\\
378	8.05503576627359\\
379	8.0553469544798\\
380	8.05569958328706\\
381	8.05599985636805\\
382	8.05634079360875\\
383	8.05666369135698\\
384	8.05698546116022\\
385	8.05735834893152\\
386	8.05767191195465\\
387	8.05799465308734\\
388	8.05827799205932\\
389	8.05864062305026\\
390	8.05900671978492\\
391	8.05932846752268\\
392	8.05963280913274\\
393	8.05993581452788\\
394	8.06024124973801\\
395	8.06054706266871\\
396	8.06084578697074\\
397	8.06115117713003\\
398	8.06144082931568\\
399	8.06176446743975\\
400	8.06207441683748\\
401	8.06233990054975\\
402	8.06262825814824\\
403	8.06294611756541\\
404	8.06324989385954\\
405	8.06350488513814\\
406	8.06378950211613\\
407	8.06407426665291\\
408	8.06432692674196\\
409	8.06460554104349\\
410	8.06489612797065\\
411	8.06519182140704\\
412	8.06546622704385\\
413	8.06576460403199\\
414	8.06607332282026\\
415	8.06632919730645\\
416	8.06660418646869\\
417	8.06690740882564\\
418	8.06714356683435\\
419	8.06741406043462\\
420	8.06771025804221\\
421	8.06798328121117\\
422	8.06823619395963\\
423	8.06848756101013\\
424	8.06876535381754\\
425	8.06901322624984\\
426	8.0692858526506\\
427	8.06956681489517\\
428	8.06980906977804\\
429	8.07004787833062\\
430	8.07034837576148\\
431	8.07063975270389\\
432	8.07094113821882\\
433	8.07122475790262\\
434	8.07147738916819\\
435	8.07174473577259\\
436	8.07200398552529\\
437	8.07226251027952\\
438	8.07252707345415\\
439	8.07280622249384\\
440	8.0730625982891\\
441	8.07331566906122\\
442	8.07359673735663\\
443	8.07384293775612\\
444	8.07408773850942\\
445	8.07434054987261\\
446	8.07457404441983\\
447	8.07480101923671\\
448	8.07506925531905\\
449	8.07533148673529\\
450	8.07555874046256\\
451	8.07584419842843\\
452	8.07606623223394\\
453	8.07631933687015\\
454	8.09312168599865\\
455	8.09326455126713\\
456	8.09338121925949\\
457	8.09349592488893\\
458	8.09365133839239\\
459	8.09379232790528\\
460	8.09394329534632\\
461	8.0940741675008\\
462	8.09418104577471\\
463	8.09430813424026\\
464	8.09444419631477\\
465	8.09457527980058\\
466	8.09470491731181\\
467	8.09484046590632\\
468	8.09496628852719\\
469	8.09509193827276\\
470	8.09523604276271\\
471	8.09535908020661\\
472	8.09547269853148\\
473	8.09560258363631\\
474	8.09572911955317\\
475	8.09585196198712\\
476	8.09597073590037\\
477	8.0960590347279\\
478	8.09617087264746\\
479	8.09628578408476\\
480	8.09638533699979\\
481	8.09650886342623\\
482	8.09661294790509\\
483	8.09672070010893\\
484	8.0968347104167\\
485	8.09692771680845\\
486	8.09705307152453\\
487	8.09714503174978\\
488	8.0972617690965\\
489	8.09735593301752\\
490	8.09745594409205\\
491	8.09756573028287\\
492	8.09767379263661\\
493	8.09778167214948\\
494	8.09787672128277\\
495	8.09796333884711\\
496	8.09806887189533\\
497	8.0981727395163\\
498	8.09826245551443\\
499	8.09836846164203\\
500	8.09846917010788\\
501	8.0985741306771\\
502	8.09866892495174\\
503	8.09875671478932\\
504	8.09885584594988\\
505	8.09896629766813\\
506	8.0990734919409\\
507	8.09918483350448\\
508	8.09928912236649\\
509	8.0993830162003\\
510	8.09948303694467\\
511	8.09957892669113\\
512	8.09967735310686\\
513	8.09976090461603\\
514	8.09986353956657\\
515	8.09994893350706\\
516	8.10003739011172\\
517	8.10011808008957\\
518	8.10019785721918\\
519	8.1002670816014\\
520	8.10036266856149\\
521	8.10044885475071\\
522	8.10053681571873\\
523	8.10062059694459\\
524	8.10071494662248\\
525	8.10080920449418\\
526	8.10090543878258\\
527	8.10101223142563\\
528	8.10111642336937\\
529	8.10120659929082\\
530	8.10130050338278\\
531	8.10140086235839\\
532	8.10149304173708\\
533	8.10157421515623\\
534	8.10166146213525\\
535	8.1017515507049\\
536	8.1018227613793\\
537	8.10191429700263\\
538	8.10199766141868\\
539	8.10208802126174\\
540	8.1021890191863\\
541	8.10228496508347\\
542	8.10236895917134\\
543	8.10243737890883\\
544	8.10253418292556\\
545	8.1026234403465\\
546	8.10270823295368\\
547	8.10280563779573\\
548	8.1028896131371\\
549	8.10295532875422\\
550	8.10303902265064\\
551	8.10310842892456\\
552	8.10318588377186\\
553	8.10327028659746\\
554	8.10334970616222\\
555	8.10341732126933\\
556	8.10348949240993\\
557	8.10356572871613\\
558	8.10363286688992\\
559	8.10371950642095\\
560	8.10382783374052\\
561	8.10389655889206\\
562	8.10399035690294\\
563	8.10407579956471\\
564	8.10416855015835\\
565	8.10424444629717\\
566	8.10432882291611\\
567	8.1044033167093\\
568	8.10447822701598\\
569	8.10456261794664\\
570	8.10463455445717\\
571	8.10472476945621\\
572	8.10481330873835\\
573	8.10487832656601\\
574	8.10494927372278\\
575	8.10501344386853\\
576	8.10507991885653\\
577	8.10516016931849\\
578	8.10523234033723\\
579	8.10531255992225\\
580	8.10538399417648\\
581	8.10545232518625\\
582	8.10552283502413\\
583	8.10558652560178\\
584	8.10565549664075\\
585	8.10573016729012\\
586	8.10580631622514\\
587	8.10587275884159\\
588	8.10598338193945\\
589	8.10605235829336\\
590	8.1061267068966\\
591	8.10619881132258\\
592	8.10626959544524\\
593	8.10632978213827\\
594	8.10638602156685\\
595	8.10644177480285\\
596	8.10650286457441\\
597	8.10656212460706\\
598	8.10664421445048\\
599	8.10671759053456\\
600	8.10678203259759\\
601	8.10683996383162\\
602	8.10691196967097\\
603	8.10698412482956\\
604	8.10705255046232\\
605	8.10711636997706\\
606	8.10719465054268\\
607	8.10725534883448\\
608	8.10735544744144\\
609	8.10740569380207\\
610	8.10747267832325\\
611	8.10754301266724\\
612	8.10760496489556\\
613	8.10766416532319\\
614	8.1077270392091\\
615	8.10781452943398\\
616	8.10787456684256\\
617	8.10793443464266\\
618	8.1079973829928\\
619	8.10806199467151\\
620	8.1081249459411\\
621	8.10818159300002\\
622	8.10824851956154\\
623	8.1083113121575\\
624	8.10837781479562\\
625	8.10844729676674\\
626	8.10852710579764\\
627	8.10859674986886\\
628	8.10865582639413\\
629	8.10873233072456\\
630	8.1087826552649\\
631	8.10883813558265\\
632	8.10890753290414\\
633	8.10895813466988\\
634	8.10903098273285\\
635	8.10909237899174\\
636	8.10915055869018\\
637	8.10920469128276\\
638	8.10926302385888\\
639	8.10933342295557\\
640	8.10941057973378\\
641	8.10948728776481\\
642	8.10954761072814\\
643	8.10960403409437\\
644	8.10967043785953\\
645	8.10973039502839\\
646	8.10979737744979\\
647	8.10985568146845\\
648	8.10991669736888\\
649	8.10996992467861\\
650	8.11002859702331\\
651	8.11008223352692\\
652	8.1101349392144\\
653	8.11021482584929\\
654	8.11027974287937\\
655	8.11034020092359\\
656	8.11041106330489\\
657	8.1104658605954\\
658	8.11053119130716\\
659	8.1105890261949\\
660	8.11065776476775\\
661	8.11071741841442\\
662	8.11078971799591\\
663	8.11084838512334\\
664	8.11091609711713\\
665	8.11099037778101\\
666	8.1110534827534\\
667	8.11111658585378\\
668	8.1111754998154\\
669	8.11123186475893\\
670	8.11128559040415\\
671	8.11133319312072\\
672	8.11139348877657\\
673	8.11144243772174\\
674	8.11152005890184\\
675	8.1115777854402\\
676	8.11163604730088\\
677	8.11168256675471\\
678	8.11174278136395\\
679	8.11179869782555\\
680	8.11560024690202\\
681	8.11565120121097\\
682	8.11569614796167\\
683	8.11573096117238\\
684	8.11578997090175\\
685	8.11583047092797\\
686	8.11587047246957\\
687	8.11590939032968\\
688	8.1159585465526\\
689	8.11599885091801\\
690	8.11604241524137\\
691	8.11607971504457\\
692	8.1161273829348\\
693	8.11617015206099\\
694	8.11621537333971\\
695	8.11624935498394\\
696	8.11628415504287\\
697	8.1163187071436\\
698	8.11636089786703\\
699	8.11640476112436\\
700	8.11644640467418\\
701	8.11648298456327\\
702	8.11651538058864\\
703	8.11655928246393\\
704	8.11661461502174\\
705	8.1166507275454\\
706	8.11669469516174\\
707	8.11673202810326\\
708	8.11676732609316\\
709	8.116806588911\\
710	8.1168423864386\\
711	8.11687818277911\\
712	8.11691819594722\\
713	8.11696323625921\\
714	8.1170018620732\\
715	8.11703907000449\\
716	8.11707341463156\\
717	8.11711328049265\\
718	8.11714806133119\\
719	8.11718549693681\\
720	8.11721976432442\\
721	8.11725034053815\\
722	8.11728456138703\\
723	8.11733217521164\\
724	8.11738873884367\\
725	8.11742252682184\\
726	8.11746807954036\\
727	8.11751295303466\\
728	8.11755418233771\\
729	8.11759328815408\\
730	8.11762480044896\\
731	8.11765978473473\\
732	8.11769878150842\\
733	8.11773830153589\\
734	8.11779381366283\\
735	8.11782808113007\\
736	8.11786867442712\\
737	8.11790555515566\\
738	8.11794483532447\\
739	8.11798255503164\\
740	8.11800976474514\\
741	8.11804366052182\\
742	8.11807373634999\\
743	8.11810749465552\\
744	8.11815146430369\\
745	8.11819524796001\\
746	8.1182289474316\\
747	8.11826472378344\\
748	8.11829885426705\\
749	8.11833869371749\\
750	8.11838463698964\\
751	8.11843170314002\\
752	8.11846610206362\\
753	8.11849822133938\\
754	8.11852434762613\\
755	8.11855971171137\\
756	8.11858980964835\\
757	8.11863795101553\\
758	8.11868490498372\\
759	8.1187138195811\\
760	8.11874965449748\\
761	8.11879109112468\\
762	8.11882329293102\\
763	8.11885852654233\\
764	8.1188905760711\\
765	8.11893664867693\\
766	8.11897958922232\\
767	8.11901212520265\\
768	8.11904654196389\\
769	8.11907641707482\\
770	8.11911339721829\\
771	8.11914878195902\\
772	8.11918117834376\\
773	8.11921516192148\\
774	8.11924803704984\\
775	8.11927490870146\\
776	8.11931152163597\\
777	8.11934921680246\\
778	8.11937644620871\\
779	8.11940863570065\\
780	8.11943712635557\\
781	8.11947398006842\\
782	8.11950692986157\\
783	8.11953657046673\\
784	8.11956388875858\\
785	8.11959421400822\\
786	8.11963117506748\\
787	8.11965857930641\\
788	8.11969249201229\\
789	8.11972233799079\\
790	8.11974561778714\\
791	8.11977717588901\\
792	8.1198183336876\\
793	8.11984266256536\\
794	8.11987008085885\\
795	8.11990286041681\\
796	8.11993382294372\\
797	8.11996088197956\\
798	8.11999228988996\\
799	8.12002569695222\\
800	8.12006560942947\\
801	8.12010055832103\\
802	8.12013487520046\\
803	8.12015882874657\\
804	8.12018497340076\\
805	8.12022034683343\\
806	8.12024427467857\\
807	8.12027240576692\\
808	8.12030062506731\\
809	8.12032836369556\\
810	8.12036991135341\\
811	8.12041423653535\\
812	8.1204550002457\\
813	8.12048645033335\\
814	8.12052145187422\\
815	8.12054911840871\\
816	8.12057859701907\\
817	8.12061057751227\\
818	8.1206369374962\\
819	8.12066195646031\\
820	8.12068916913747\\
821	8.12072283341923\\
822	8.12075676320272\\
823	8.12078717553262\\
824	8.12081448193051\\
825	8.12084893984486\\
826	8.12087449090403\\
827	8.12090060903506\\
828	8.12093031177274\\
829	8.12095506295309\\
830	8.12098582864422\\
831	8.12102230911855\\
832	8.12105259709295\\
833	8.1210868484729\\
834	8.12111573543235\\
835	8.12114272716983\\
836	8.12118006088871\\
837	8.12121025020777\\
838	8.12124126785655\\
839	8.12127055487755\\
840	8.12129931754515\\
841	8.12133583289516\\
842	8.12136489579442\\
843	8.12139084254113\\
844	8.12141802230756\\
845	8.12144475988896\\
846	8.12147420522646\\
847	8.12150311154462\\
848	8.12153234893078\\
849	8.12156096593783\\
850	8.12159109008568\\
851	8.12161589298262\\
852	8.12165049380912\\
853	8.12167511746591\\
854	8.12170012085388\\
855	8.12172909920404\\
856	8.1217541742221\\
857	8.12177364016555\\
858	8.1217997513277\\
859	8.12182148075735\\
860	8.12185425437584\\
861	8.12188085810139\\
862	8.1219104901486\\
863	8.12193770873851\\
864	8.12197235398787\\
865	8.12199530279806\\
866	8.1220239547452\\
867	8.12205090991337\\
868	8.12207700091952\\
869	8.12210100797082\\
870	8.12212992532946\\
871	8.12215820052764\\
872	8.1221877909312\\
873	8.12221297117874\\
874	8.12224188761452\\
875	8.12226579058337\\
876	8.12229034697111\\
877	8.12232080822782\\
878	8.12235536309362\\
879	8.12238186145469\\
880	8.12240524837141\\
881	8.12243444786997\\
882	8.12246064173431\\
883	8.12249885583414\\
884	8.12252531731676\\
885	8.12255605688931\\
886	8.12258414726946\\
887	8.12261102883415\\
888	8.12263472787527\\
889	8.12266306819087\\
890	8.12269039492975\\
891	8.122717963414\\
892	8.12274269726883\\
893	8.12276602388732\\
894	8.12279487932437\\
895	8.12282042968184\\
896	8.12284409304095\\
897	8.12286520789141\\
898	8.12290111475181\\
899	8.12293033389008\\
900	8.12296049928147\\
901	8.12298820972235\\
902	8.12303347036666\\
903	8.1230548870199\\
904	8.1230785592557\\
905	8.12310157414864\\
};
\addlegendentry{$K=5$};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	4.1068742349404\\
2	5.54489487592339\\
3	5.55590087404639\\
4	5.56664714818993\\
5	5.57855694031037\\
6	5.58919350107516\\
7	5.59981540096331\\
8	5.61023079750696\\
9	5.62011998631176\\
10	5.63018688217686\\
11	5.63995676591265\\
12	5.64965262842827\\
13	5.65912474683278\\
14	5.66877037107558\\
15	5.67861556128049\\
16	5.68899136723857\\
17	5.69932175374019\\
18	5.71001002759424\\
19	5.72147606895242\\
20	5.73376100658536\\
21	5.74484070335336\\
22	5.75605356754442\\
23	5.76725510260629\\
24	5.77832049649723\\
25	5.78895818731798\\
26	5.79947613786921\\
27	5.81008343075309\\
28	5.82034514842645\\
29	5.83059924660278\\
30	5.84145212473667\\
31	5.85230673871284\\
32	5.86347167448431\\
33	5.87556835960979\\
34	5.88744519320947\\
35	5.89934216116237\\
36	5.91182929384233\\
37	5.92368178844262\\
38	5.93555650604264\\
39	5.9469830280813\\
40	5.95793440842025\\
41	5.96869794472984\\
42	5.9797252938798\\
43	5.9910715184839\\
44	6.00276553209564\\
45	6.01457041455362\\
46	6.02619654610611\\
47	6.03861809343881\\
48	6.05000363713527\\
49	6.06150952747499\\
50	6.07325840098786\\
51	6.08536444836801\\
52	6.09691744371337\\
53	6.10871351031685\\
54	6.12049888982758\\
55	6.13212946695159\\
56	6.14366696498304\\
57	6.15546586044799\\
58	6.16771040160892\\
59	6.1789764517832\\
60	6.19070819160966\\
61	6.20334082809962\\
62	6.21561053133102\\
63	6.22864539151423\\
64	6.24131612173628\\
65	6.25301844736636\\
66	6.26504323995721\\
67	6.27708506454052\\
68	6.28894029946488\\
69	6.30070181680876\\
70	6.31279683750504\\
71	6.32452988715978\\
72	6.33630772185731\\
73	6.34857913100135\\
74	6.36091378716419\\
75	6.37289537887881\\
76	6.38476609815769\\
77	6.39791422412463\\
78	6.40996074957532\\
79	6.42227032255602\\
80	6.43441752093112\\
81	6.44662910643092\\
82	6.45885852024777\\
83	6.47106214770171\\
84	6.48353633516809\\
85	6.49555548582987\\
86	6.50775181666368\\
87	6.52011260958612\\
88	6.53218284238439\\
89	6.54451632865772\\
90	6.55661744957977\\
91	6.56944464678661\\
92	6.58224154316684\\
93	6.5947452988229\\
94	6.60723968228132\\
95	6.61908276155404\\
96	6.63086966409231\\
97	6.64321790338819\\
98	6.65571984982483\\
99	6.66855472765705\\
100	6.68119333948354\\
101	6.6933320852231\\
102	6.70626840781778\\
103	6.71880432206988\\
104	6.73118477673201\\
105	6.74394155882555\\
106	6.7560212960324\\
107	6.76802929377519\\
108	6.77980137410281\\
109	6.792062762508\\
110	6.80410118277479\\
111	6.81684572195563\\
112	6.82921115928245\\
113	6.84158161732101\\
114	6.85421406829304\\
115	6.86720429745524\\
116	6.87995527814421\\
117	6.89305790915848\\
118	6.9056168241849\\
119	6.91776746710654\\
120	6.9296121266622\\
121	6.94141591655981\\
122	6.95338984866907\\
123	6.96495682593737\\
124	6.97671220926487\\
125	6.98898568174842\\
126	7.00102554941932\\
127	7.0139645827499\\
128	7.02649497129745\\
129	7.03923114578995\\
130	7.05207939071518\\
131	7.06423892021708\\
132	7.07602476025901\\
133	7.08804392458308\\
134	7.09963977263349\\
135	7.11141622186909\\
136	7.12305755875226\\
137	7.13457645900887\\
138	7.14596019216335\\
139	7.15745043829065\\
140	7.16906932161638\\
141	7.18148082143849\\
142	7.19408107525505\\
143	7.20674362656947\\
144	7.21961671225654\\
145	7.23168891593127\\
146	7.24371365010582\\
147	7.25528124859828\\
148	7.26664965949037\\
149	7.27798369895217\\
150	7.28922393123\\
151	7.30069865310253\\
152	7.31148146553276\\
153	7.32322709984727\\
154	7.335408859572\\
155	7.34720827472754\\
156	7.35945245657834\\
157	7.37190686159041\\
158	7.38399667000513\\
159	7.39546873384183\\
160	7.40678008378647\\
161	7.41844163843019\\
162	7.42951022928502\\
163	7.44124755979951\\
164	7.45238457864668\\
165	7.46302403796934\\
166	7.47396116630396\\
167	7.48441243406786\\
168	7.49580517446819\\
169	7.50734180459436\\
170	7.51947717401783\\
171	7.53118013003221\\
172	7.54358789433577\\
173	7.55540449012433\\
174	7.56725618508138\\
175	7.57858913791512\\
176	7.5892105765896\\
177	7.59992576182253\\
178	7.61065683682707\\
179	7.62133275410115\\
180	7.63205548579896\\
181	7.64271609476165\\
182	7.65346679811001\\
183	7.66515177977349\\
184	7.67670784642505\\
185	7.68806340359365\\
186	7.69908514686478\\
187	7.71030711191472\\
188	7.72158431287385\\
189	7.73253880856163\\
190	7.74327742092775\\
191	7.75355244212897\\
192	7.76398147328711\\
193	7.77455543456282\\
194	7.78486252930291\\
195	7.79529065073025\\
196	7.8060552285865\\
197	7.81700314158773\\
198	7.82781170325211\\
199	7.83889701028684\\
200	7.85029399279649\\
201	7.86126825100248\\
202	7.87185129845264\\
203	7.88304827945502\\
204	7.89331753664549\\
205	7.903413179936\\
206	7.91380013014444\\
207	7.92364340327029\\
208	7.93396580152407\\
209	7.94469813810404\\
210	7.95513828637752\\
211	7.96556494945462\\
212	7.97632537591069\\
213	7.98731478295147\\
214	7.9981221683706\\
215	8.00874298672185\\
216	8.01902549778825\\
217	8.02981909528987\\
218	8.04012809110417\\
219	8.05022192285248\\
220	8.05970282882077\\
221	8.06979815964233\\
222	8.07948141063549\\
223	8.0894064037727\\
224	8.09912983916596\\
225	8.10928163376971\\
226	8.11903615033497\\
227	8.12962715256556\\
228	8.29368781031389\\
229	8.29607905115016\\
230	8.29860622211531\\
231	8.30090247210278\\
232	8.30339366927478\\
233	8.30551635055684\\
234	8.30779450804961\\
235	8.31015488976264\\
236	8.31214877397667\\
237	8.31452173992314\\
238	8.31660518368197\\
239	8.318811210447\\
240	8.32075332662453\\
241	8.32278480154906\\
242	8.32472789834328\\
243	8.32676685342676\\
244	8.32865125160727\\
245	8.33047963666978\\
246	8.33232552470994\\
247	8.33406550862972\\
248	8.33587665855071\\
249	8.33757410481604\\
250	8.33933569411202\\
251	8.34105055236403\\
252	8.34283142731181\\
253	8.34447797160266\\
254	8.34603900660355\\
255	8.34763422355438\\
256	8.3491216143441\\
257	8.35065097424377\\
258	8.35209027642532\\
259	8.35352336124253\\
260	8.35488254252187\\
261	8.35626148984072\\
262	8.3575700378551\\
263	8.35886033537616\\
264	8.36020332429888\\
265	8.36165497565646\\
266	8.36302414676621\\
267	8.36430520618816\\
268	8.3654488271943\\
269	8.36668015855643\\
270	8.36782590391909\\
271	8.3690690282923\\
272	8.37029317179047\\
273	8.37140462518086\\
274	8.37259331774261\\
275	8.37372202227035\\
276	8.37482468160479\\
277	8.37597776005405\\
278	8.37702187718892\\
279	8.37811395400336\\
280	8.37912565306874\\
281	8.38016749674124\\
282	8.38123519221215\\
283	8.38210503574439\\
284	8.38302378185243\\
285	8.38400727846597\\
286	8.38485339761657\\
287	8.3858573647955\\
288	8.38676962283611\\
289	8.38763460677689\\
290	8.38851590666033\\
291	8.38934240919238\\
292	8.39032305986618\\
293	8.39124788779674\\
294	8.39218565945181\\
295	8.39302447559643\\
296	8.39385484500303\\
297	8.39473170237217\\
298	8.39560434786725\\
299	8.39637662586513\\
300	8.39712031816006\\
301	8.39794503691552\\
302	8.39872870382766\\
303	8.39944867709075\\
304	8.40006195834382\\
305	8.40083649385125\\
306	8.40150689778026\\
307	8.40217739749949\\
308	8.40285248688525\\
309	8.40355203203199\\
310	8.40422719567583\\
311	8.40496491778212\\
312	8.40558611115636\\
313	8.40630119970829\\
314	8.40688697787371\\
315	8.4075266090506\\
316	8.40821216596431\\
317	8.40884249816306\\
318	8.40943245062596\\
319	8.4101013308422\\
320	8.41077074358089\\
321	8.41138219808797\\
322	8.41198401812041\\
323	8.4125665915136\\
324	8.41314596224145\\
325	8.41369066714091\\
326	8.41421599104854\\
327	8.41473069020347\\
328	8.41530469888279\\
329	8.41588645996589\\
330	8.41644186956547\\
331	8.41692904048069\\
332	8.41742659576718\\
333	8.41797180163399\\
334	8.41848881217018\\
335	8.4190127414628\\
336	8.41951640064345\\
337	8.42002330145884\\
338	8.42056772822426\\
339	8.42098073469566\\
340	8.42150409038254\\
341	8.42195714944165\\
342	8.42241704485285\\
343	8.42290610933807\\
344	8.42340069245724\\
345	8.42387108391991\\
346	8.4243526248345\\
347	8.42477549791614\\
348	8.42519184087405\\
349	8.42560818355496\\
350	8.42602636938001\\
351	8.426484934749\\
352	8.426962436391\\
353	8.42733748069282\\
354	8.42772367215138\\
355	8.4281352770128\\
356	8.42851382526102\\
357	8.42898727448407\\
358	8.42943774614539\\
359	8.42980823808625\\
360	8.4302209644107\\
361	8.4305689299706\\
362	8.43100413825415\\
363	8.43140730469691\\
364	8.43179099677914\\
365	8.43218489441519\\
366	8.43253889663787\\
367	8.43292626108993\\
368	8.43333435798899\\
369	8.43372877961712\\
370	8.4341169740797\\
371	8.4344726845777\\
372	8.43484810841504\\
373	8.43523630949556\\
374	8.43560315645893\\
375	8.43596564036236\\
376	8.43636288350581\\
377	8.43670760431978\\
378	8.43705535917479\\
379	8.43741942941119\\
380	8.43772775299434\\
381	8.43803484117236\\
382	8.43840699726675\\
383	8.43874204977894\\
384	8.43909962826231\\
385	8.43946403575957\\
386	8.43986762899496\\
387	8.44018938508341\\
388	8.44051155238211\\
389	8.44079709132731\\
390	8.4411134243415\\
391	8.44147279071351\\
392	8.44175709594558\\
393	8.44207019349584\\
394	8.44239065594147\\
395	8.4427099406333\\
396	8.44301999824192\\
397	8.44337642127063\\
398	8.44367956234001\\
399	8.4439713257498\\
400	8.44428846047614\\
401	8.44459469525058\\
402	8.44486240371075\\
403	8.4451468798255\\
404	8.44543519654517\\
405	8.44569218486707\\
406	8.4459689511146\\
407	8.44626125513713\\
408	8.4465145783488\\
409	8.44678472182162\\
410	8.44705478293377\\
411	8.44731835809243\\
412	8.44759089799304\\
413	8.44786172909907\\
414	8.44812658002665\\
415	8.44842067919244\\
416	8.44869671207325\\
417	8.44895498968456\\
418	8.44920745955632\\
419	8.44947826446315\\
420	8.4497347366785\\
421	8.45002632117311\\
422	8.45027877556077\\
423	8.45056778938713\\
424	8.45086226940515\\
425	8.45114789810471\\
426	8.45141097348639\\
427	8.45170940088191\\
428	8.45197430156995\\
429	8.45221716121134\\
430	8.45246014019494\\
431	8.45273359451554\\
432	8.45295451037761\\
433	8.45323031560608\\
434	8.45346565031208\\
435	8.45371009755092\\
436	8.45400872525105\\
437	8.45430321081625\\
438	8.45455425809348\\
439	8.45479052295788\\
440	8.45505524991335\\
441	8.45533138249109\\
442	8.45558572346641\\
443	8.45587868835127\\
444	8.45612336634103\\
445	8.45636036240205\\
446	8.45662160446637\\
447	8.45687691827768\\
448	8.45713389870359\\
449	8.45736283755076\\
450	8.45759623892145\\
451	8.45784766004528\\
452	8.45809574445889\\
453	8.45834149001351\\
454	8.47502406879133\\
455	8.47517190671356\\
456	8.47530539312696\\
457	8.47542928932533\\
458	8.47554121745038\\
459	8.4756646624872\\
460	8.47580079258111\\
461	8.47591068192417\\
462	8.47602983869836\\
463	8.47615022308154\\
464	8.47626677716008\\
465	8.47637850798802\\
466	8.47647389067431\\
467	8.47658899308325\\
468	8.47668674390687\\
469	8.47678797729247\\
470	8.47690434579848\\
471	8.47701088845115\\
472	8.47709425499804\\
473	8.47722593825647\\
474	8.47732165045218\\
475	8.47742786469436\\
476	8.47755465301586\\
477	8.47766731939924\\
478	8.47776974872062\\
479	8.47786615415108\\
480	8.47797213478391\\
481	8.47808576167003\\
482	8.47817677532958\\
483	8.47828560231213\\
484	8.47837839916016\\
485	8.47846077925921\\
486	8.47856470566363\\
487	8.47865387184199\\
488	8.47877210367824\\
489	8.47888697363207\\
490	8.47897225552556\\
491	8.47905670280157\\
492	8.47914971771001\\
493	8.47925864036965\\
494	8.47935298282338\\
495	8.47947145806012\\
496	8.47958306486402\\
497	8.47969183416635\\
498	8.4797897957225\\
499	8.47988805812892\\
500	8.47998051840052\\
501	8.48007857029303\\
502	8.48017065882945\\
503	8.480269549798\\
504	8.48035222633324\\
505	8.48043350376289\\
506	8.48051442487321\\
507	8.48061015054902\\
508	8.48072115924406\\
509	8.48081695551695\\
510	8.48089891620327\\
511	8.48097630201806\\
512	8.48106188740942\\
513	8.48115292987116\\
514	8.48124693174256\\
515	8.4813388219722\\
516	8.48142664002779\\
517	8.48151390850124\\
518	8.48160469828086\\
519	8.48170306994993\\
520	8.48178715264516\\
521	8.48187152167742\\
522	8.48194472744055\\
523	8.48203074305641\\
524	8.4821034034068\\
525	8.48217733381506\\
526	8.48224994644386\\
527	8.48233027850588\\
528	8.48241917788989\\
529	8.48252537793684\\
530	8.48259502183554\\
531	8.48270173434761\\
532	8.48277856623714\\
533	8.48287623160048\\
534	8.48295310225432\\
535	8.48302171937935\\
536	8.48310795126372\\
537	8.48318699273044\\
538	8.48326464269825\\
539	8.48334876070595\\
540	8.48342661740701\\
541	8.48351382826443\\
542	8.48360767515421\\
543	8.48368574508967\\
544	8.48378707095838\\
545	8.48388637224383\\
546	8.48395150744657\\
547	8.48403396601707\\
548	8.48410433599853\\
549	8.48419123444138\\
550	8.4842525664703\\
551	8.4843144916374\\
552	8.48439882040075\\
553	8.48447471115666\\
554	8.4845547548309\\
555	8.48462377696121\\
556	8.48471655831793\\
557	8.48479095662687\\
558	8.48486811893611\\
559	8.48493816084838\\
560	8.48501569721993\\
561	8.48511905591009\\
562	8.48517864484307\\
563	8.48525687449842\\
564	8.48532151226766\\
565	8.485398017216\\
566	8.48546990901262\\
567	8.48553199031371\\
568	8.48560069963281\\
569	8.48567070918681\\
570	8.48574672493569\\
571	8.48581671054606\\
572	8.48589259674098\\
573	8.48597069078198\\
574	8.48602635779064\\
575	8.48611503763426\\
576	8.4861891857849\\
577	8.48625698740013\\
578	8.48632523975552\\
579	8.48640303741234\\
580	8.48645821447839\\
581	8.486551118143\\
582	8.48662092875172\\
583	8.48669931567186\\
584	8.48677800701229\\
585	8.48683135071453\\
586	8.48690334114144\\
587	8.4869933036955\\
588	8.48706202068916\\
589	8.48712573431128\\
590	8.48720343048507\\
591	8.4872708733178\\
592	8.48732605636949\\
593	8.48739610684416\\
594	8.48747736491517\\
595	8.48756700883566\\
596	8.48763493163716\\
597	8.48770409093249\\
598	8.48775841927937\\
599	8.48781423672493\\
600	8.48787641804832\\
601	8.48794734434714\\
602	8.48803800059161\\
603	8.4881072396409\\
604	8.4881741583509\\
605	8.48823820154046\\
606	8.48830409508758\\
607	8.48836374865857\\
608	8.48844376584355\\
609	8.48851045034559\\
610	8.48857032604073\\
611	8.48862792218744\\
612	8.48869208272335\\
613	8.4887556012934\\
614	8.48880845919265\\
615	8.48887427853783\\
616	8.48895468889573\\
617	8.4890137017036\\
618	8.48907416058009\\
619	8.48913922793475\\
620	8.48920310780748\\
621	8.48928472963189\\
622	8.48935323716567\\
623	8.48942345173731\\
624	8.48947852888706\\
625	8.48953406798421\\
626	8.48959837818791\\
627	8.48965046417688\\
628	8.48971078639652\\
629	8.48977796602943\\
630	8.48983578505236\\
631	8.48989258785959\\
632	8.48995374633359\\
633	8.49001148374684\\
634	8.49007006688007\\
635	8.49012742950577\\
636	8.49018460505621\\
637	8.49025425550955\\
638	8.49033022154696\\
639	8.49038964591861\\
640	8.49044658488747\\
641	8.49050077832875\\
642	8.49057257703186\\
643	8.4906303314409\\
644	8.49069166925194\\
645	8.49075986340035\\
646	8.49081638817498\\
647	8.49087721317249\\
648	8.49094695251794\\
649	8.4910160965705\\
650	8.4910864826084\\
651	8.49116029008045\\
652	8.49121974314429\\
653	8.4912922072679\\
654	8.49134509679079\\
655	8.49141333849651\\
656	8.49147866296286\\
657	8.49154092145008\\
658	8.49160301990003\\
659	8.49166435958242\\
660	8.49172426384096\\
661	8.49180398565475\\
662	8.49186370816159\\
663	8.49193127399297\\
664	8.49199151694517\\
665	8.49205887599656\\
666	8.49211430194992\\
667	8.49217532160408\\
668	8.49223400044746\\
669	8.49229642051071\\
670	8.49234807722832\\
671	8.49240006655247\\
672	8.49246330999379\\
673	8.49251966928257\\
674	8.4925792805061\\
675	8.49262850731778\\
676	8.49270150668412\\
677	8.49276100438604\\
678	8.49281234920387\\
679	8.49286125474545\\
680	8.49622076630186\\
681	8.49626826388513\\
682	8.49630595743709\\
683	8.49634527222468\\
684	8.49639149439257\\
685	8.49643406651483\\
686	8.49647172849338\\
687	8.49651024943799\\
688	8.49654639274779\\
689	8.49657973800394\\
690	8.49661279467404\\
691	8.49664805601155\\
692	8.49668107199506\\
693	8.49671611242386\\
694	8.49674777144105\\
695	8.49679650065216\\
696	8.49683490767007\\
697	8.49686201605653\\
698	8.49689499066486\\
699	8.49693465242711\\
700	8.49696883453372\\
701	8.49701455956443\\
702	8.49705650968241\\
703	8.49709642016695\\
704	8.49712569845511\\
705	8.4971600120663\\
706	8.49719476568083\\
707	8.49723543865122\\
708	8.49727274422128\\
709	8.49730003845919\\
710	8.4973342538987\\
711	8.49736510133089\\
712	8.49740283153042\\
713	8.49743310734289\\
714	8.49748954555619\\
715	8.49752071835495\\
716	8.49755111131002\\
717	8.49758522372833\\
718	8.49761726985193\\
719	8.49766216743297\\
720	8.49769344204087\\
721	8.49773184396668\\
722	8.49777030852937\\
723	8.49781010993883\\
724	8.49784105693531\\
725	8.49787685534417\\
726	8.49790968729419\\
727	8.49794424627968\\
728	8.49797777594753\\
729	8.49802480447928\\
730	8.49805210678202\\
731	8.49808207703701\\
732	8.49811193995344\\
733	8.49815012984416\\
734	8.49818295234208\\
735	8.49821271693209\\
736	8.49825501279026\\
737	8.49829382807077\\
738	8.49832750175122\\
739	8.49836947419068\\
740	8.49840109091948\\
741	8.49843723173223\\
742	8.49847825560005\\
743	8.4985061879512\\
744	8.4985372737533\\
745	8.49856990422715\\
746	8.49860785473656\\
747	8.49863869884378\\
748	8.4986719629986\\
749	8.49870321256677\\
750	8.49873480554321\\
751	8.4987696670834\\
752	8.49879584486036\\
753	8.49882579017283\\
754	8.49886826599851\\
755	8.49889403085015\\
756	8.49892329170603\\
757	8.49895888972694\\
758	8.49899594936739\\
759	8.49902486949235\\
760	8.49905274681502\\
761	8.49907859345899\\
762	8.49911015528386\\
763	8.49913763789763\\
764	8.49916843233987\\
765	8.49920391671609\\
766	8.49923015899708\\
767	8.49925838967512\\
768	8.49929592198294\\
769	8.49932529763956\\
770	8.49935976941407\\
771	8.49939615558333\\
772	8.49942748888465\\
773	8.49945590368944\\
774	8.49947937241273\\
775	8.49952009624764\\
776	8.49954841178278\\
777	8.49957449814614\\
778	8.4996120889799\\
779	8.49963825502446\\
780	8.49966398938906\\
781	8.49968625649398\\
782	8.49971412575981\\
783	8.49974842695683\\
784	8.49977802227498\\
785	8.49981129155093\\
786	8.49984980583017\\
787	8.49988660910532\\
788	8.49991282261165\\
789	8.49995000486083\\
790	8.49997460717369\\
791	8.50000234488996\\
792	8.5000433465016\\
793	8.50007147476075\\
794	8.50010021411602\\
795	8.50013070380809\\
796	8.50016179778478\\
797	8.50018917887512\\
798	8.50021736772545\\
799	8.50024836391482\\
800	8.50027555579002\\
801	8.50030617568426\\
802	8.50033034910633\\
803	8.50036302916926\\
804	8.50039046913057\\
805	8.50042376127146\\
806	8.50044491322126\\
807	8.5004738453184\\
808	8.50050502623339\\
809	8.50053354210897\\
810	8.5005608602337\\
811	8.50058959598727\\
812	8.50061597130536\\
813	8.50064681181469\\
814	8.50068073982839\\
815	8.50070798127281\\
816	8.5007388240653\\
817	8.50076464292705\\
818	8.50079494714586\\
819	8.50082340577129\\
820	8.50086071986704\\
821	8.50088710855604\\
822	8.50091439436556\\
823	8.50094205079136\\
824	8.50096640517837\\
825	8.50099067705681\\
826	8.50102346318218\\
827	8.5010608115981\\
828	8.50108889488329\\
829	8.50111338568723\\
830	8.50114353319403\\
831	8.5011690964839\\
832	8.50119706711666\\
833	8.50122774427497\\
834	8.50125907594708\\
835	8.50129160054218\\
836	8.50131639877605\\
837	8.50134083320913\\
838	8.5013664906261\\
839	8.50139261110968\\
840	8.50142111570679\\
841	8.50145305548048\\
842	8.50148162788353\\
843	8.50150769089148\\
844	8.50153342421241\\
845	8.50155781363732\\
846	8.50159289611188\\
847	8.50161842127659\\
848	8.5016520072337\\
849	8.50168194509712\\
850	8.50170826281269\\
851	8.50174056379261\\
852	8.50176673408741\\
853	8.50179136832153\\
854	8.50181879285845\\
855	8.50184947342792\\
856	8.50187721350397\\
857	8.50190205273382\\
858	8.50192499932\\
859	8.50195266147387\\
860	8.5019893936562\\
861	8.5020189234722\\
862	8.50204780966288\\
863	8.50207865478275\\
864	8.5021117800519\\
865	8.50214151651891\\
866	8.5021638890539\\
867	8.50219611858587\\
868	8.50222185833431\\
869	8.50224557933218\\
870	8.50228732892084\\
871	8.50232200621068\\
872	8.50235196320257\\
873	8.5023945821701\\
874	8.50241556368825\\
875	8.50243593538436\\
876	8.50246200062242\\
877	8.50248921381765\\
878	8.5025127191079\\
879	8.50253536159575\\
880	8.50257393438665\\
881	8.50260546071344\\
882	8.50263192479296\\
883	8.50265648488131\\
884	8.50268027693198\\
885	8.50270460085384\\
886	8.50273509015829\\
887	8.50276388704774\\
888	8.50279617270854\\
889	8.50281798001059\\
890	8.50284191100149\\
891	8.50286553901418\\
892	8.50288840745074\\
893	8.50291790474594\\
894	8.50295062551685\\
895	8.50297743361975\\
896	8.50300000976278\\
897	8.50302604563805\\
898	8.50305719886653\\
899	8.50308083433987\\
900	8.50310433443366\\
901	8.50313036239517\\
902	8.50315553081655\\
903	8.50319407106901\\
904	8.50321319550985\\
905	8.50323814432732\\
};
\addlegendentry{$K=6$};

%\addplot [color=blue,dashed,line width=1.0pt]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0.128570776834053\\
2	0.247724969366314\\
3	0.260815756979782\\
4	0.275342548748484\\
5	0.290963175922868\\
6	0.307418944062622\\
7	0.324485180216425\\
8	0.340465427907483\\
9	0.356301635240658\\
10	0.371485103802119\\
11	0.385613759397393\\
12	0.398957843482791\\
13	0.412816702327222\\
14	0.426991057237987\\
15	0.441803213301972\\
16	0.457484361589281\\
17	0.473667042777424\\
18	0.493024403250412\\
19	0.513647515072397\\
20	0.535085173158633\\
21	0.557041969668497\\
22	0.578478857511649\\
23	0.599059117530077\\
24	0.618066096647857\\
25	0.636409043572502\\
26	0.652947028213209\\
27	0.670131191445011\\
28	0.685825484181104\\
29	0.702494434055501\\
30	0.720310879131926\\
31	0.739757322182278\\
32	0.759960519080399\\
33	0.783630233834361\\
34	0.80647067095004\\
35	0.829670673359587\\
36	0.851509650627466\\
37	0.871749043449765\\
38	0.891607115157734\\
39	0.910026848261161\\
40	0.928228927789277\\
41	0.945607273168425\\
42	0.963156937289411\\
43	0.98184779022997\\
44	1.00143751187935\\
45	1.02155227821453\\
46	1.04309238820498\\
47	1.06572076512435\\
48	1.08896931975599\\
49	1.1111902703722\\
50	1.132914401948\\
51	1.15341422618472\\
52	1.17306139893976\\
53	1.19184574497193\\
54	1.21006949767502\\
55	1.2269765316547\\
56	1.24522975525096\\
57	1.26327370293992\\
58	1.28259720687265\\
59	1.30344611114206\\
60	1.3248810680454\\
61	1.34546871833328\\
62	1.36826965285307\\
63	1.38854858938127\\
64	1.40947050974157\\
65	1.42870826824573\\
66	1.44761493361298\\
67	1.46466529569945\\
68	1.48310953031166\\
69	1.50125117741693\\
70	1.51905262234612\\
71	1.53779788507539\\
72	1.55599960938217\\
73	1.57594404242509\\
74	1.59660581184713\\
75	1.61807346627102\\
76	1.63842702996025\\
77	1.66041460341481\\
78	1.67969875911888\\
79	1.6985519631604\\
80	1.71567739195893\\
81	1.73227919187868\\
82	1.74823515092427\\
83	1.7651430882227\\
84	1.78262761314139\\
85	1.80153492611382\\
86	1.82067683382892\\
87	1.84040953769228\\
88	1.86065679654906\\
89	1.88076119355414\\
90	1.90129372511309\\
91	1.92136032884598\\
92	1.941091542393\\
93	1.95830646667692\\
94	1.97445563122659\\
95	1.99033173936302\\
96	2.00651254096626\\
97	2.02311272394844\\
98	2.03995810434748\\
99	2.05754835219168\\
100	2.07577051915974\\
101	2.09435435342218\\
102	2.11406029101224\\
103	2.13226087755526\\
104	2.15126486080111\\
105	2.16998680516825\\
106	2.18759553449357\\
107	2.20550183749926\\
108	2.22045011847617\\
109	2.2355438783847\\
110	2.25062450360622\\
111	2.26576607780487\\
112	2.28117194136706\\
113	2.29794278353128\\
114	2.31593256647339\\
115	2.33409097033126\\
116	2.35117626825032\\
117	2.36904945085984\\
118	2.38660797760159\\
119	2.40456291013862\\
120	2.42235282013893\\
121	2.43867145447639\\
122	2.45410753499048\\
123	2.46832901521775\\
124	2.48323219330213\\
125	2.49738386081321\\
126	2.51215174309499\\
127	2.52820333155421\\
128	2.54439544434606\\
129	2.56113478600085\\
130	2.57868500133753\\
131	2.59614090821371\\
132	2.61230478609979\\
133	2.62873929845609\\
134	2.6438901994377\\
135	2.65932092174636\\
136	2.67293950522186\\
137	2.68576834221613\\
138	2.6990956918669\\
139	2.71324221488823\\
140	2.72770265090071\\
141	2.74320635984495\\
142	2.75814561598547\\
143	2.77425701548311\\
144	2.79093803850466\\
145	2.80700848022107\\
146	2.82240306904969\\
147	2.83769802249196\\
148	2.85225124152714\\
149	2.86528176023288\\
150	2.87820334354698\\
151	2.89100557208677\\
152	2.90328466549384\\
153	2.91667750709776\\
154	2.93117019016634\\
155	2.94624548977609\\
156	2.96142158103217\\
157	2.97716796369956\\
158	2.99236671945784\\
159	3.00669152692929\\
160	3.02074079292895\\
161	3.03512712705254\\
162	3.04818502666694\\
163	3.06081882909512\\
164	3.07314483183161\\
165	3.08508843339076\\
166	3.09760082661732\\
167	3.10925314690976\\
168	3.12217226401609\\
169	3.13641052010339\\
170	3.15124360473525\\
171	3.16598541872999\\
172	3.18060621801635\\
173	3.19524158114276\\
174	3.20934982226178\\
175	3.2224962969341\\
176	3.23503772157875\\
177	3.24576913117018\\
178	3.25691255692877\\
179	3.2680048985643\\
180	3.27897307783949\\
181	3.29069309284999\\
182	3.30257148049384\\
183	3.3160423989636\\
184	3.32997429546772\\
185	3.34380688679926\\
186	3.35834926237507\\
187	3.37114635165781\\
188	3.38390257667618\\
189	3.395925363495\\
190	3.40720692809357\\
191	3.41760288539834\\
192	3.42853730556002\\
193	3.43870391982543\\
194	3.44903248169123\\
195	3.46038576543829\\
196	3.47187621282217\\
197	3.48312747757544\\
198	3.49637170086687\\
199	3.50916339204629\\
200	3.52173956642992\\
201	3.5345553536799\\
202	3.54672536528583\\
203	3.55808549558312\\
204	3.56919812072273\\
205	3.58014610841437\\
206	3.59052485784542\\
207	3.60090068050182\\
208	3.611064772925\\
209	3.62202800367544\\
210	3.63275035172092\\
211	3.64428537653595\\
212	3.65570413736983\\
213	3.6683824370328\\
214	3.68053767153291\\
215	3.69248324441235\\
216	3.70371047147203\\
217	3.71476612953099\\
218	3.72505990566291\\
219	3.73508687658562\\
220	3.74523465420002\\
221	3.75520745701525\\
222	3.76540496886394\\
223	3.77597265271142\\
224	3.78681933379076\\
225	3.79794560623385\\
226	3.80923970392234\\
227	3.8213848345006\\
228	3.96983636668008\\
229	3.97096079244268\\
230	3.97205705495662\\
231	3.97307177153889\\
232	3.97423519160685\\
233	3.97523018758314\\
234	3.97612870539838\\
235	3.9769036104478\\
236	3.97777472471009\\
237	3.97864391114387\\
238	3.97932994004512\\
239	3.98004286870496\\
240	3.98069491733959\\
241	3.98127079142942\\
242	3.98187134045202\\
243	3.98241402269241\\
244	3.98295751760262\\
245	3.98361116751027\\
246	3.98417696330112\\
247	3.98468540141145\\
248	3.98521164880337\\
249	3.98574416431137\\
250	3.98624262925384\\
251	3.98670765926922\\
252	3.98720558582249\\
253	3.98765179753257\\
254	3.98812773617946\\
255	3.98859375873848\\
256	3.98899535724388\\
257	3.98946999504871\\
258	3.98992874801479\\
259	3.99035128876363\\
260	3.99082254446307\\
261	3.99123719229495\\
262	3.99169711657965\\
263	3.9921183386586\\
264	3.9924691588108\\
265	3.99290375839042\\
266	3.9933476122914\\
267	3.99377228081517\\
268	3.99422452922275\\
269	3.99461225064434\\
270	3.9950331885326\\
271	3.99548425865559\\
272	3.99589476418442\\
273	3.99632684914388\\
274	3.99671211247302\\
275	3.99706130171748\\
276	3.99745606386995\\
277	3.99785472294359\\
278	3.99824547262959\\
279	3.99865836692238\\
280	3.99905957940934\\
281	3.9994561140376\\
282	3.99978067419937\\
283	4.00019717704127\\
284	4.00056262895154\\
285	4.00094038538248\\
286	4.00135334213946\\
287	4.0016848728166\\
288	4.00205742889327\\
289	4.00245351757287\\
290	4.00283744986222\\
291	4.00320939622327\\
292	4.00360201685835\\
293	4.00398072670151\\
294	4.00432150728922\\
295	4.00465457637455\\
296	4.00508515524047\\
297	4.00544403231484\\
298	4.00583506831465\\
299	4.00626094140176\\
300	4.00657281682125\\
301	4.00695124554808\\
302	4.00738274765762\\
303	4.0077459321408\\
304	4.00811289753069\\
305	4.00845356675215\\
306	4.00880541103526\\
307	4.00916968284874\\
308	4.00957319337434\\
309	4.00985746123949\\
310	4.01022332235911\\
311	4.01065050709189\\
312	4.01101329811175\\
313	4.01138212295469\\
314	4.01177462359706\\
315	4.01218052287253\\
316	4.01256249559877\\
317	4.01295642588124\\
318	4.01329950690393\\
319	4.0136589857644\\
320	4.01395385285996\\
321	4.01430402833833\\
322	4.01462437862792\\
323	4.01493123597572\\
324	4.01530295539134\\
325	4.01568889443295\\
326	4.01604666016992\\
327	4.01637529694411\\
328	4.01672168463032\\
329	4.01706324049915\\
330	4.01743736073427\\
331	4.01779373255152\\
332	4.01818515631186\\
333	4.01855490468326\\
334	4.01885926899259\\
335	4.01921526252741\\
336	4.01958527983665\\
337	4.01994136227552\\
338	4.02032153656852\\
339	4.02069167681189\\
340	4.0210282998055\\
341	4.02135022440025\\
342	4.02169523091542\\
343	4.02200829374174\\
344	4.02244737553498\\
345	4.02275526762953\\
346	4.02312985701268\\
347	4.02353284007752\\
348	4.02388836431652\\
349	4.02419862370797\\
350	4.02450924192911\\
351	4.02486326344326\\
352	4.02520683408014\\
353	4.02559456616839\\
354	4.02594168708668\\
355	4.02628506940606\\
356	4.02666723594301\\
357	4.02703322059983\\
358	4.02741680768609\\
359	4.02780578847777\\
360	4.02811935737353\\
361	4.02845367662746\\
362	4.02885519673421\\
363	4.02917372638389\\
364	4.02950275264596\\
365	4.02983927399592\\
366	4.03015822139071\\
367	4.03050164253247\\
368	4.03085015968457\\
369	4.03113166310596\\
370	4.03147169860676\\
371	4.03181944203285\\
372	4.03215136081149\\
373	4.03243777421217\\
374	4.03279196308801\\
375	4.03316877057016\\
376	4.03349332997276\\
377	4.03383002217356\\
378	4.03416554846945\\
379	4.03448668570206\\
380	4.03484621835252\\
381	4.03514434902652\\
382	4.03547734070464\\
383	4.03580230322162\\
384	4.03613469018171\\
385	4.03646716763622\\
386	4.03679013460882\\
387	4.03714728215695\\
388	4.03747461660676\\
389	4.03779897143706\\
390	4.03813402326156\\
391	4.0384373141592\\
392	4.03874331144132\\
393	4.03901640040745\\
394	4.03943361516364\\
395	4.03975982605711\\
396	4.04009897218913\\
397	4.04045205348261\\
398	4.04077483822309\\
399	4.04110514406846\\
400	4.0414694912103\\
401	4.04177931094064\\
402	4.04215085889791\\
403	4.04252985702133\\
404	4.04285182671556\\
405	4.04315790734529\\
406	4.04347665104652\\
407	4.04384521504035\\
408	4.04416752772511\\
409	4.04455857429468\\
410	4.04488389008264\\
411	4.0452064423235\\
412	4.04554484931266\\
413	4.04586445704322\\
414	4.04621808262815\\
415	4.04656486119954\\
416	4.04692299812272\\
417	4.04720277242827\\
418	4.04751389437095\\
419	4.04783452298926\\
420	4.04813677268195\\
421	4.04843194158915\\
422	4.04874603872416\\
423	4.04904400594613\\
424	4.0493243232909\\
425	4.04967978253728\\
426	4.05000757789866\\
427	4.05033016422988\\
428	4.05061339350186\\
429	4.05088838200448\\
430	4.05118729438767\\
431	4.05155274386624\\
432	4.05187856236604\\
433	4.05223883229951\\
434	4.05258018598373\\
435	4.0528935364017\\
436	4.05322998573468\\
437	4.05358927800331\\
438	4.05391706555684\\
439	4.05420266345741\\
440	4.05450971764741\\
441	4.05486370261642\\
442	4.05523192871488\\
443	4.05555387573801\\
444	4.05587208625542\\
445	4.05617421409331\\
446	4.05648556619505\\
447	4.0568186913386\\
448	4.05710600481298\\
449	4.05744940240543\\
450	4.05779993906285\\
451	4.0581344462372\\
452	4.05844953176242\\
453	4.05876886950873\\
454	4.08995155020517\\
455	4.09001195891527\\
456	4.09007332154194\\
457	4.09016706328851\\
458	4.09023411887771\\
459	4.09029597771531\\
460	4.0903519089719\\
461	4.09040792240996\\
462	4.0904799778608\\
463	4.09056529474746\\
464	4.09062833685196\\
465	4.09068572750662\\
466	4.09075557782009\\
467	4.09081218240451\\
468	4.09088254967831\\
469	4.09096440919045\\
470	4.09104763403331\\
471	4.09113648616809\\
472	4.09119708633206\\
473	4.09129185056956\\
474	4.091349719086\\
475	4.09140519464071\\
476	4.09145372277514\\
477	4.09151016607931\\
478	4.09155835602044\\
479	4.09165111101433\\
480	4.09171063099011\\
481	4.09177312041712\\
482	4.09186606625438\\
483	4.09191865786249\\
484	4.09198140185081\\
485	4.09206033658645\\
486	4.09213915133845\\
487	4.09219956706202\\
488	4.09226926893423\\
489	4.09234577716075\\
490	4.0924178485177\\
491	4.0925093235315\\
492	4.09256540032141\\
493	4.09262126489706\\
494	4.09266425070224\\
495	4.09272568428835\\
496	4.09280216173208\\
497	4.09286471591143\\
498	4.09294201424295\\
499	4.09300618940144\\
500	4.09305863447698\\
501	4.0931209006871\\
502	4.09321523471236\\
503	4.09331369477551\\
504	4.09338684136974\\
505	4.09346026608365\\
506	4.09355197489338\\
507	4.09365478609442\\
508	4.09372679082439\\
509	4.0937893651119\\
510	4.09386528435625\\
511	4.09391849860875\\
512	4.09398409331682\\
513	4.09407109589975\\
514	4.09411128909031\\
515	4.09416831048459\\
516	4.09424665997954\\
517	4.09430475947221\\
518	4.09438495577761\\
519	4.09445750141663\\
520	4.09451158699608\\
521	4.0945735330292\\
522	4.09464434045554\\
523	4.09470800384111\\
524	4.0947617151617\\
525	4.0948236189186\\
526	4.09489639668769\\
527	4.09499185402097\\
528	4.09506123821934\\
529	4.09513844590752\\
530	4.0952363488816\\
531	4.09529873300394\\
532	4.09539042032049\\
533	4.09546329755271\\
534	4.09553977487408\\
535	4.09561970300363\\
536	4.09568754655602\\
537	4.09578584836448\\
538	4.09584780830925\\
539	4.09595394402615\\
540	4.09600515912374\\
541	4.09605664234814\\
542	4.09613904314162\\
543	4.09618911493207\\
544	4.09625153267693\\
545	4.09634041757366\\
546	4.09640982034022\\
547	4.09647359002917\\
548	4.09656073020752\\
549	4.09663668912893\\
550	4.09673023816696\\
551	4.09678732505947\\
552	4.09683151293552\\
553	4.09688671359098\\
554	4.09696288118827\\
555	4.09705317497741\\
556	4.09712229695609\\
557	4.09717825122357\\
558	4.09725516037698\\
559	4.09732529645434\\
560	4.09738771068216\\
561	4.09746809871579\\
562	4.09753313594246\\
563	4.09758420282525\\
564	4.09766057483271\\
565	4.09771515085718\\
566	4.09778543783094\\
567	4.09783855870769\\
568	4.0978964282306\\
569	4.09796026382889\\
570	4.09805655654635\\
571	4.09812556449805\\
572	4.09817543366142\\
573	4.09824687935589\\
574	4.0983171996114\\
575	4.09836712112238\\
576	4.09844331466067\\
577	4.0985297234777\\
578	4.0985988870078\\
579	4.09867030780868\\
580	4.09874397242114\\
581	4.0988083861227\\
582	4.09888065529123\\
583	4.09897377676305\\
584	4.09902645009843\\
585	4.09910080098508\\
586	4.0991538231187\\
587	4.09923724806284\\
588	4.09929926334438\\
589	4.09936221604518\\
590	4.09942706088032\\
591	4.09950814641779\\
592	4.09959552154733\\
593	4.09964785387973\\
594	4.09969532884266\\
595	4.09974785086547\\
596	4.09980311048104\\
597	4.09986252020268\\
598	4.09991372699386\\
599	4.09998032435998\\
600	4.10006198903261\\
601	4.10012193089036\\
602	4.10020964659842\\
603	4.10028359401699\\
604	4.10037571281403\\
605	4.10041713192541\\
606	4.10046959191964\\
607	4.10052162828166\\
608	4.10060761345473\\
609	4.10067346093253\\
610	4.10074322540005\\
611	4.10081245433445\\
612	4.10089846396052\\
613	4.10097563570321\\
614	4.10105460417354\\
615	4.10111275730301\\
616	4.10116784713252\\
617	4.10123334963356\\
618	4.10129664897497\\
619	4.10136231125933\\
620	4.10143280734605\\
621	4.10147961174071\\
622	4.10156261280626\\
623	4.10165228663721\\
624	4.10172087403664\\
625	4.10178867763692\\
626	4.10186123974468\\
627	4.10191401284195\\
628	4.10198523655117\\
629	4.10204394253898\\
630	4.10209528324324\\
631	4.10218993288145\\
632	4.10228441497696\\
633	4.10234655714798\\
634	4.1024151460409\\
635	4.10247846456478\\
636	4.10253305583982\\
637	4.10258940645802\\
638	4.102669112911\\
639	4.1027312287412\\
640	4.10281672845769\\
641	4.10286654984077\\
642	4.10291467520094\\
643	4.1029842849266\\
644	4.10306173644562\\
645	4.10313148806175\\
646	4.10317727913748\\
647	4.10325667540175\\
648	4.1033243127187\\
649	4.10340981949708\\
650	4.10346249803714\\
651	4.10352091577011\\
652	4.10360241225649\\
653	4.10368414907562\\
654	4.10375250640974\\
655	4.10382137904307\\
656	4.1038656752444\\
657	4.10392416321486\\
658	4.10402615115465\\
659	4.10408918055332\\
660	4.1041832827072\\
661	4.10424362795372\\
662	4.10428939027761\\
663	4.10435607001127\\
664	4.10442918391875\\
665	4.1044866792364\\
666	4.10454974769072\\
667	4.10461094518673\\
668	4.10466625048863\\
669	4.10473057412915\\
670	4.10481657903332\\
671	4.10487831538578\\
672	4.10493362520299\\
673	4.10500129425117\\
674	4.10504895736242\\
675	4.10511546915609\\
676	4.10517342893721\\
677	4.10523853720363\\
678	4.10529510265094\\
679	4.10534031721294\\
680	4.1108886688111\\
681	4.1109071130426\\
682	4.11092240427733\\
683	4.11094801472589\\
684	4.11095579175016\\
685	4.11096599632381\\
686	4.11098567027037\\
687	4.11099303551658\\
688	4.11100821027775\\
689	4.11101845890144\\
690	4.11102525547188\\
691	4.11104813831464\\
692	4.11106698630558\\
693	4.11109150774943\\
694	4.11111769320351\\
695	4.11112475064955\\
696	4.11113339455794\\
697	4.11114757982677\\
698	4.11116755481327\\
699	4.11118967259501\\
700	4.11119755621339\\
701	4.11121096052897\\
702	4.11122349961714\\
703	4.11123420339813\\
704	4.1112496421405\\
705	4.11126959169237\\
706	4.11128651484509\\
707	4.11130054974952\\
708	4.11132667906543\\
709	4.11133213113549\\
710	4.11134795331155\\
711	4.11136242016653\\
712	4.11137060622258\\
713	4.11139509424634\\
714	4.11142689061504\\
715	4.11144063551625\\
716	4.11145575188256\\
717	4.11146819867031\\
718	4.11147546811094\\
719	4.11149720094147\\
720	4.11150633941536\\
721	4.11152980276483\\
722	4.11154366266018\\
723	4.11155791926599\\
724	4.11157685786722\\
725	4.11158978274035\\
726	4.11160843516259\\
727	4.11162585713842\\
728	4.11164266604356\\
729	4.11166122162357\\
730	4.11167280371525\\
731	4.11169020015116\\
732	4.11171755765761\\
733	4.11172897857913\\
734	4.11174335790043\\
735	4.11175919093735\\
736	4.11177394482784\\
737	4.11178663086934\\
738	4.11180108657054\\
739	4.11181135224831\\
740	4.11182185823788\\
741	4.11184412088952\\
742	4.11186457609236\\
743	4.11189530851459\\
744	4.11190927815172\\
745	4.11191830779388\\
746	4.11193546767522\\
747	4.11194714944854\\
748	4.11196131786654\\
749	4.11196986649814\\
750	4.11198052225954\\
751	4.11199608808436\\
752	4.11200879347766\\
753	4.1120189527818\\
754	4.11202868099346\\
755	4.11204231518937\\
756	4.11205501733654\\
757	4.11206425337965\\
758	4.1120759373342\\
759	4.11209610151227\\
760	4.11210669363902\\
761	4.11212402540912\\
762	4.11213871702026\\
763	4.11215709229329\\
764	4.11218120223664\\
765	4.11219271333231\\
766	4.1122064641727\\
767	4.11221405277888\\
768	4.11224613489042\\
769	4.1122615078198\\
770	4.11226851428313\\
771	4.11228319050934\\
772	4.11230092431353\\
773	4.11231678871524\\
774	4.1123294934502\\
775	4.11236069390755\\
776	4.11236696532637\\
777	4.11237752950063\\
778	4.11239137085806\\
779	4.11240928819849\\
780	4.11242184766766\\
781	4.11244066119449\\
782	4.11246019921266\\
783	4.11247057199571\\
784	4.11248549199163\\
785	4.11249380720767\\
786	4.1125114853388\\
787	4.11253655789502\\
788	4.11255660092733\\
789	4.11258274884761\\
790	4.11260765203273\\
791	4.11262087565096\\
792	4.11263597577698\\
793	4.11264715956222\\
794	4.11265711868964\\
795	4.11266525054024\\
796	4.11267643989752\\
797	4.11269697512291\\
798	4.11271905490335\\
799	4.1127302679344\\
800	4.11274352141211\\
801	4.11276139303911\\
802	4.11277607408645\\
803	4.11279505606531\\
804	4.11281238552587\\
805	4.11282625567455\\
806	4.11284216775497\\
807	4.11285467849853\\
808	4.11286174415951\\
809	4.11287199066939\\
810	4.11290100493515\\
811	4.11291389371377\\
812	4.11292653137667\\
813	4.1129393375591\\
814	4.1129462847752\\
815	4.11296236662645\\
816	4.11297649455556\\
817	4.11298913390611\\
818	4.11301560420673\\
819	4.1130303794421\\
820	4.11304929030363\\
821	4.11305701636951\\
822	4.11307187885204\\
823	4.11309615729667\\
824	4.11311010160827\\
825	4.11311834485162\\
826	4.11313137428789\\
827	4.11314241637416\\
828	4.11315249956985\\
829	4.11317084352523\\
830	4.11318447022862\\
831	4.11319390896618\\
832	4.11320867784772\\
833	4.11321898949092\\
834	4.11323028296629\\
835	4.11324005339278\\
836	4.11326393198945\\
837	4.11327829939937\\
838	4.11328717285241\\
839	4.11329532900267\\
840	4.11330306704322\\
841	4.11331202654063\\
842	4.11332506516644\\
843	4.11334239588277\\
844	4.11337814085639\\
845	4.11339639183497\\
846	4.11340873135784\\
847	4.11341715517984\\
848	4.11343061675571\\
849	4.11344553828494\\
850	4.11346863991456\\
851	4.11347960199707\\
852	4.11349160062404\\
853	4.1135099488289\\
854	4.1135257799502\\
855	4.11353364182764\\
856	4.11354507065696\\
857	4.1135608255934\\
858	4.11357261102394\\
859	4.11358195136063\\
860	4.11359431279443\\
861	4.11360879256382\\
862	4.11362293555778\\
863	4.11364001800296\\
864	4.11365389398315\\
865	4.11366675704234\\
866	4.11367764691812\\
867	4.11369284851597\\
868	4.1137115703606\\
869	4.1137312982133\\
870	4.11374485837721\\
871	4.11375662618248\\
872	4.11377662550181\\
873	4.11379217700054\\
874	4.11380561060183\\
875	4.11381876463272\\
876	4.11382731998956\\
877	4.11385543926842\\
878	4.11386377458078\\
879	4.11387464661878\\
880	4.11389039223065\\
881	4.11390171743303\\
882	4.1139284582948\\
883	4.11394138945417\\
884	4.11395093597799\\
885	4.11396132119298\\
886	4.11397305608696\\
887	4.11400709227254\\
888	4.11401692641214\\
889	4.11403328515997\\
890	4.11404648091368\\
891	4.11405443945206\\
892	4.11406953993343\\
893	4.11408172860657\\
894	4.1140917226848\\
895	4.11410332769115\\
896	4.11411437103082\\
897	4.11412349424824\\
898	4.11413970437545\\
899	4.11415085565907\\
900	4.11415794615045\\
901	4.11417169617884\\
902	4.11418275942327\\
903	4.11419574068075\\
904	4.11420985941481\\
905	4.1142232523191\\
};
%\addlegendentry{Blocked, $K=2$};

%\addplot [color=green,dashed,line width=1.0pt]
\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
1	0.127271516859422\\
2	0.345099044302123\\
3	0.363896369438295\\
4	0.383237854914632\\
5	0.402325876368061\\
6	0.422343275974624\\
7	0.442795187558104\\
8	0.463265118120832\\
9	0.48241640448895\\
10	0.501823125672569\\
11	0.520927669646171\\
12	0.540475459166761\\
13	0.559132622326128\\
14	0.579498640969743\\
15	0.601245890116547\\
16	0.623989319673758\\
17	0.647841259709019\\
18	0.67279683822231\\
19	0.698700252110398\\
20	0.723762650278505\\
21	0.749214759485348\\
22	0.772942717434417\\
23	0.797436529163197\\
24	0.821155206517225\\
25	0.843939742737164\\
26	0.867476262524855\\
27	0.890040009556232\\
28	0.914831453084152\\
29	0.938575904866341\\
30	0.962858044926203\\
31	0.987727661519203\\
32	1.0139924782948\\
33	1.04079030927578\\
34	1.06729091943341\\
35	1.09383637220543\\
36	1.11890414622874\\
37	1.14415546277236\\
38	1.1682403577436\\
39	1.191256170482\\
40	1.21373721351011\\
41	1.23808139732267\\
42	1.26242387043168\\
43	1.28705388350474\\
44	1.31131915975306\\
45	1.33746560470341\\
46	1.3654315096479\\
47	1.39152926069338\\
48	1.41633496608781\\
49	1.44074399683797\\
50	1.46723430384953\\
51	1.49180442703236\\
52	1.51483564761717\\
53	1.53786359978159\\
54	1.56122669771596\\
55	1.58492423695745\\
56	1.60861619601076\\
57	1.63300078855674\\
58	1.65663002539876\\
59	1.68158386046298\\
60	1.70721689805491\\
61	1.73347256459793\\
62	1.75909743174488\\
63	1.7824729611781\\
64	1.80501203642931\\
65	1.82772066604537\\
66	1.85003930942036\\
67	1.87132069489157\\
68	1.89307551077872\\
69	1.91507725348536\\
70	1.93687026862822\\
71	1.96061535372379\\
72	1.98428393595713\\
73	2.00832490544596\\
74	2.03170084128876\\
75	2.05570685404442\\
76	2.07839746711682\\
77	2.10019225742299\\
78	2.12094552410643\\
79	2.14138922516313\\
80	2.16253987985758\\
81	2.18266945085507\\
82	2.20279164333756\\
83	2.22380810548967\\
84	2.24505293130919\\
85	2.26748780777243\\
86	2.2903633616195\\
87	2.31202135771258\\
88	2.33528553946118\\
89	2.35770729992155\\
90	2.37894047865978\\
91	2.40046913870736\\
92	2.42135225952961\\
93	2.4398454318084\\
94	2.45796456697366\\
95	2.47632433048298\\
96	2.49508337275337\\
97	2.51409861319256\\
98	2.53536602599045\\
99	2.55497170395495\\
100	2.57686844252955\\
101	2.59738299785077\\
102	2.61847037394141\\
103	2.63937497814501\\
104	2.65979771150782\\
105	2.67909278324229\\
106	2.69747367357903\\
107	2.71653558954381\\
108	2.73409003637718\\
109	2.75172076473026\\
110	2.76987851587891\\
111	2.7886496146871\\
112	2.80800131523233\\
113	2.82725190708176\\
114	2.84700722390923\\
115	2.86713166346546\\
116	2.88618530704891\\
117	2.9056929819826\\
118	2.92452531026104\\
119	2.94203888428902\\
120	2.95910202389291\\
121	2.97614358525677\\
122	2.99198817743648\\
123	3.00854999331484\\
124	3.02506694564883\\
125	3.04272311792981\\
126	3.06040301081906\\
127	3.07851159811505\\
128	3.0974826305858\\
129	3.11680059693993\\
130	3.13470899363173\\
131	3.15279883191074\\
132	3.17011840152733\\
133	3.18624594112071\\
134	3.20217986004706\\
135	3.21713625804133\\
136	3.23213799547784\\
137	3.246665692894\\
138	3.26211522808442\\
139	3.27836887088788\\
140	3.29471344302236\\
141	3.31172028359461\\
142	3.32938947663859\\
143	3.34688537080342\\
144	3.36355338626799\\
145	3.38026954068111\\
146	3.39654683725502\\
147	3.41152294319133\\
148	3.42629791287477\\
149	3.44132319685121\\
150	3.45529201920809\\
151	3.46900742542868\\
152	3.48318715406651\\
153	3.49867819503413\\
154	3.51432418998806\\
155	3.5303331892381\\
156	3.54644409162081\\
157	3.56242033466312\\
158	3.57785130414664\\
159	3.59331861344786\\
160	3.60810684978169\\
161	3.62201878305308\\
162	3.6352412650072\\
163	3.64807607765203\\
164	3.66139324540028\\
165	3.67394940172788\\
166	3.68735575733114\\
167	3.70099120426141\\
168	3.71541319137016\\
169	3.73124462531571\\
170	3.74638803827366\\
171	3.76168681324457\\
172	3.77616331720457\\
173	3.79053537585223\\
174	3.80384761226896\\
175	3.81706999202729\\
176	3.82968594960162\\
177	3.84127573075367\\
178	3.85310264968593\\
179	3.86499563845494\\
180	3.87701243433064\\
181	3.88982264573619\\
182	3.90262388419651\\
183	3.91715839606716\\
184	3.93118088003906\\
185	3.94551301708783\\
186	3.95928846777267\\
187	3.97276646593501\\
188	3.98559861746046\\
189	3.99736369230274\\
190	4.00928328202311\\
191	4.02073468458461\\
192	4.03183440946563\\
193	4.04314114492819\\
194	4.05535593260421\\
195	4.06733621052021\\
196	4.07972427710366\\
197	4.09262146634249\\
198	4.10624173305512\\
199	4.11990294631464\\
200	4.13298440027436\\
201	4.14533744874584\\
202	4.15723829909255\\
203	4.16844982797724\\
204	4.17955179706441\\
205	4.1902281436042\\
206	4.20127661109941\\
207	4.21166729712945\\
208	4.2228094700005\\
209	4.23456218303301\\
210	4.24666301449839\\
211	4.25921963536856\\
212	4.27153445823437\\
213	4.28382766747187\\
214	4.29582577407099\\
215	4.307564408501\\
216	4.31905560661734\\
217	4.3296189902967\\
218	4.33964042501723\\
219	4.35013954563558\\
220	4.36049719918838\\
221	4.3712100830874\\
222	4.38174233478033\\
223	4.39254429628973\\
224	4.40423279167342\\
225	4.41586802639363\\
226	4.42828682992293\\
227	4.4405701742503\\
228	4.60396962493469\\
229	4.60537758640113\\
230	4.60660723375682\\
231	4.60791036608526\\
232	4.60902371653361\\
233	4.61016666880298\\
234	4.61121035099595\\
235	4.61210537633203\\
236	4.6130377180892\\
237	4.61394563187151\\
238	4.61479061885334\\
239	4.61560972003033\\
240	4.61629323529213\\
241	4.61696949151929\\
242	4.61757244453824\\
243	4.6181485723559\\
244	4.6187438176349\\
245	4.61939881372306\\
246	4.62001747726045\\
247	4.62060724022503\\
248	4.62118725994971\\
249	4.62169538537266\\
250	4.62228970069748\\
251	4.62286604065802\\
252	4.62342022367979\\
253	4.62400236903071\\
254	4.62450805250608\\
255	4.6250362107163\\
256	4.62556052649609\\
257	4.62601122761478\\
258	4.62646134406655\\
259	4.62692118817551\\
260	4.62735358272217\\
261	4.62778594031035\\
262	4.62828023204692\\
263	4.62879134809489\\
264	4.62930707249541\\
265	4.6297568285603\\
266	4.63027887136056\\
267	4.63076862620617\\
268	4.63124856340461\\
269	4.63174541791292\\
270	4.63222325083506\\
271	4.63263723469264\\
272	4.63305563797876\\
273	4.63343863247916\\
274	4.63391518185853\\
275	4.63423677427767\\
276	4.63471161859387\\
277	4.63520090118377\\
278	4.63562809307539\\
279	4.63601820401719\\
280	4.63640538243148\\
281	4.63682048790931\\
282	4.63723643797177\\
283	4.63768678468328\\
284	4.63817054935078\\
285	4.63859508920903\\
286	4.63899832506261\\
287	4.63939503105753\\
288	4.6397887520278\\
289	4.64015149466132\\
290	4.64049155780424\\
291	4.64088308562948\\
292	4.64124936348025\\
293	4.64164155397087\\
294	4.64205108544572\\
295	4.64247171621037\\
296	4.64287854708737\\
297	4.64320952521457\\
298	4.64360592919658\\
299	4.64405387092569\\
300	4.64440181404634\\
301	4.64480733399867\\
302	4.64520877049746\\
303	4.64555446134109\\
304	4.64591899415434\\
305	4.64628573629947\\
306	4.64665984449785\\
307	4.64701950916219\\
308	4.64740856712772\\
309	4.64775648897045\\
310	4.64810473496211\\
311	4.64851618026217\\
312	4.64890453096748\\
313	4.64933858896651\\
314	4.64978833056515\\
315	4.65020241953926\\
316	4.65058621800527\\
317	4.65096521416318\\
318	4.65137373809168\\
319	4.65171182313908\\
320	4.65201155927221\\
321	4.6523187213399\\
322	4.65264510573937\\
323	4.65303867478229\\
324	4.65341287674424\\
325	4.6537454885201\\
326	4.65412551265119\\
327	4.65449832877779\\
328	4.65485607698358\\
329	4.65522252101931\\
330	4.65563894654935\\
331	4.65602148349341\\
332	4.6563864668961\\
333	4.65673467380116\\
334	4.6571054994149\\
335	4.65742124121596\\
336	4.6577534443264\\
337	4.65812199008133\\
338	4.6584897444256\\
339	4.65885462653614\\
340	4.65920698260604\\
341	4.65959909559408\\
342	4.65995360553712\\
343	4.66032706540665\\
344	4.66065461664452\\
345	4.66101671141693\\
346	4.66133016871655\\
347	4.66168109048876\\
348	4.662011912188\\
349	4.66233134322912\\
350	4.66264180757177\\
351	4.66296759637899\\
352	4.66329981774432\\
353	4.66369795879598\\
354	4.6640248239854\\
355	4.66450205303011\\
356	4.66484844646296\\
357	4.66528791687688\\
358	4.66560716649917\\
359	4.66593194246563\\
360	4.66630716217076\\
361	4.66667998266793\\
362	4.66703000522206\\
363	4.66739391439816\\
364	4.66772081057363\\
365	4.66810462615332\\
366	4.66858075093204\\
367	4.66885707394741\\
368	4.66918735901985\\
369	4.66951008671816\\
370	4.66983634595284\\
371	4.67022987912074\\
372	4.67056908499398\\
373	4.67090484533714\\
374	4.67126230203828\\
375	4.67163566327858\\
376	4.67195813060302\\
377	4.67224193248587\\
378	4.67256773412349\\
379	4.67288217521262\\
380	4.67323984421268\\
381	4.67360675058932\\
382	4.67390050118456\\
383	4.6742634089192\\
384	4.67466933483879\\
385	4.67504622620004\\
386	4.67535504675547\\
387	4.67567524869222\\
388	4.67607954649771\\
389	4.6764437305208\\
390	4.67678420866376\\
391	4.67710550968323\\
392	4.67736866931217\\
393	4.67766787780352\\
394	4.67799098834494\\
395	4.67835868015161\\
396	4.67874190344601\\
397	4.67910801414748\\
398	4.67945608933837\\
399	4.67979329132912\\
400	4.68010615551568\\
401	4.68041887531878\\
402	4.68072381310185\\
403	4.68105055288402\\
404	4.68138754130962\\
405	4.68176277237803\\
406	4.68209571262335\\
407	4.68242134829461\\
408	4.68276533164345\\
409	4.68311178123591\\
410	4.68350725041545\\
411	4.68379994708116\\
412	4.6841490348389\\
413	4.68455284963293\\
414	4.68487248191311\\
415	4.68519359641777\\
416	4.68553317740349\\
417	4.68584943712797\\
418	4.68619796068856\\
419	4.68651915156627\\
420	4.68688685088365\\
421	4.68722522008944\\
422	4.68755123961018\\
423	4.68789184173725\\
424	4.68830681589527\\
425	4.68875035570801\\
426	4.6891710141216\\
427	4.68950568050189\\
428	4.68986296221696\\
429	4.69024918453711\\
430	4.69056739176149\\
431	4.69090701524568\\
432	4.69122463878353\\
433	4.69162205100164\\
434	4.69190421880076\\
435	4.69227041152892\\
436	4.69259367714889\\
437	4.69293265072434\\
438	4.69331071560643\\
439	4.69365089672335\\
440	4.69403920393219\\
441	4.69435764517369\\
442	4.69472026693729\\
443	4.69508760510212\\
444	4.69543219189975\\
445	4.69577980614302\\
446	4.69610785833295\\
447	4.6964472602355\\
448	4.696753456878\\
449	4.69707336550549\\
450	4.69740010881007\\
451	4.69769736956151\\
452	4.69806436834541\\
453	4.69842745824428\\
454	4.72512752167055\\
455	4.72517712316402\\
456	4.72524833176475\\
457	4.72530856872344\\
458	4.72536466638022\\
459	4.72540713100775\\
460	4.72545998579551\\
461	4.72551532874618\\
462	4.72556327606377\\
463	4.72560998277356\\
464	4.72567916409287\\
465	4.72573115046446\\
466	4.72579720950547\\
467	4.72585965629673\\
468	4.72591099993221\\
469	4.72599416577824\\
470	4.72604996070864\\
471	4.72610365663617\\
472	4.72616591862985\\
473	4.72622143095731\\
474	4.7262856377724\\
475	4.72636331491022\\
476	4.72642285548845\\
477	4.72648499436753\\
478	4.72654730285103\\
479	4.72659180446206\\
480	4.72663798826793\\
481	4.72670099360029\\
482	4.72674658603097\\
483	4.72679453532178\\
484	4.72685642341115\\
485	4.72692927116813\\
486	4.72697408367416\\
487	4.72701792230492\\
488	4.72706632372718\\
489	4.72712381082891\\
490	4.72717553097705\\
491	4.72724619879089\\
492	4.72731213789673\\
493	4.72737546867848\\
494	4.72743439037324\\
495	4.72748177702285\\
496	4.72755489917458\\
497	4.72761750960574\\
498	4.7276518408867\\
499	4.72769121103881\\
500	4.72775158451117\\
501	4.7278081715424\\
502	4.72785339116766\\
503	4.72791986519817\\
504	4.72796144298365\\
505	4.72801746532801\\
506	4.7280931276614\\
507	4.72815935941735\\
508	4.72823604326045\\
509	4.72828490234556\\
510	4.72834170286945\\
511	4.72840979066077\\
512	4.72847241815027\\
513	4.72851868036675\\
514	4.72856750701568\\
515	4.72864048809659\\
516	4.72870551375629\\
517	4.72876615337738\\
518	4.72883465238773\\
519	4.72889419108713\\
520	4.7289475481005\\
521	4.72900097100525\\
522	4.72904778209244\\
523	4.72909629658479\\
524	4.7291457950068\\
525	4.7291844565838\\
526	4.72923863569547\\
527	4.72929991626674\\
528	4.72934488746162\\
529	4.72941548780576\\
530	4.72945229424058\\
531	4.72949974337057\\
532	4.72953888032141\\
533	4.72957152695218\\
534	4.72963370687785\\
535	4.72968516334018\\
536	4.7297207804591\\
537	4.72976413802867\\
538	4.729808789564\\
539	4.72986855415743\\
540	4.72993059880413\\
541	4.72999425823411\\
542	4.73004726319728\\
543	4.7300933201917\\
544	4.73018099907704\\
545	4.73024007710025\\
546	4.7303035122536\\
547	4.73034774774401\\
548	4.73040289988746\\
549	4.73044893676964\\
550	4.73049639903645\\
551	4.73054355793307\\
552	4.73058740312972\\
553	4.73064600386194\\
554	4.73071834392233\\
555	4.73076785724046\\
556	4.73082477610726\\
557	4.73087944242364\\
558	4.7309192098489\\
559	4.73097119313225\\
560	4.73101931325005\\
561	4.73108601747157\\
562	4.73114560607286\\
563	4.73120156768089\\
564	4.7312609008205\\
565	4.73130894170532\\
566	4.73135367095215\\
567	4.73145076218356\\
568	4.73149948736643\\
569	4.73156854648047\\
570	4.7316232164092\\
571	4.7316654028348\\
572	4.7317082092397\\
573	4.73176211595737\\
574	4.73183046866544\\
575	4.7318842823049\\
576	4.73193286586016\\
577	4.73198759156388\\
578	4.73205581218416\\
579	4.73211162753585\\
580	4.73215490062059\\
581	4.73221649004846\\
582	4.7322756584049\\
583	4.7323299232807\\
584	4.73237417299052\\
585	4.73243025828849\\
586	4.73247886467465\\
587	4.73251171589141\\
588	4.73258761655616\\
589	4.73262539926786\\
590	4.73268051533837\\
591	4.73272866492932\\
592	4.73278008532486\\
593	4.73282446691788\\
594	4.73288938984173\\
595	4.73296106858469\\
596	4.73299948778125\\
597	4.73307377568029\\
598	4.73312152777155\\
599	4.73316238378121\\
600	4.73321169721515\\
601	4.7332743789435\\
602	4.73332735058758\\
603	4.73335878103645\\
604	4.73341301679698\\
605	4.733463562707\\
606	4.73354000532056\\
607	4.73361243198145\\
608	4.73365535916935\\
609	4.73369871897873\\
610	4.73376847466294\\
611	4.73381204598317\\
612	4.73385527790186\\
613	4.73390684162428\\
614	4.73394507622752\\
615	4.73403988421636\\
616	4.73409582947221\\
617	4.73415465088986\\
618	4.73420168878997\\
619	4.73428556944342\\
620	4.73434054065404\\
621	4.73439563209166\\
622	4.73444446273282\\
623	4.73450240443055\\
624	4.73454926597346\\
625	4.73462804630367\\
626	4.73468358963248\\
627	4.73473537417792\\
628	4.73478766815681\\
629	4.73482475354196\\
630	4.73488643775634\\
631	4.73497689216044\\
632	4.73503327862865\\
633	4.73508317466943\\
634	4.73512574053097\\
635	4.73518992237327\\
636	4.73523741986289\\
637	4.73528149880339\\
638	4.73532966288598\\
639	4.73538496964402\\
640	4.73542620160674\\
641	4.73547563200053\\
642	4.73551424187747\\
643	4.73557327381074\\
644	4.73562641889874\\
645	4.73566141281322\\
646	4.73574050595754\\
647	4.7358005324421\\
648	4.73586288393616\\
649	4.73591218186042\\
650	4.73597763972041\\
651	4.73602047715154\\
652	4.73607586968641\\
653	4.73613323361049\\
654	4.73619589232719\\
655	4.73623899006186\\
656	4.73628524074383\\
657	4.7363349395404\\
658	4.73637508375579\\
659	4.73642141049416\\
660	4.73646297778684\\
661	4.73651947052447\\
662	4.73657664915587\\
663	4.73662195385734\\
664	4.73667609868609\\
665	4.73672524574354\\
666	4.73678448685751\\
667	4.73683682599272\\
668	4.7368826586896\\
669	4.73692745036678\\
670	4.73697749802979\\
671	4.73703731124143\\
672	4.73708046555027\\
673	4.73714826904469\\
674	4.73719589526596\\
675	4.73725342893404\\
676	4.73731445272069\\
677	4.7373594043829\\
678	4.73739121770563\\
679	4.73743733199221\\
680	4.74303086897088\\
681	4.74303994915512\\
682	4.7430561125001\\
683	4.74307183944047\\
684	4.74309298902293\\
685	4.74310356587187\\
686	4.7431180518856\\
687	4.74313375907887\\
688	4.74315143925456\\
689	4.74316649209904\\
690	4.74317655180394\\
691	4.74318708303961\\
692	4.74319481487713\\
693	4.74320579797089\\
694	4.74322040774763\\
695	4.7432296955411\\
696	4.74323976115014\\
697	4.74324681740994\\
698	4.74325854273075\\
699	4.74329405267793\\
700	4.74330410460112\\
701	4.74332086762107\\
702	4.74333272539048\\
703	4.74334264108511\\
704	4.74335177202692\\
705	4.74336454608604\\
706	4.74337823745664\\
707	4.74340167934536\\
708	4.74341186813393\\
709	4.74342054800041\\
710	4.74343652959564\\
711	4.74345747975603\\
712	4.74347713976044\\
713	4.74348735098118\\
714	4.74350083844559\\
715	4.7435083209703\\
716	4.74352357905753\\
717	4.74353207970802\\
718	4.74354917874319\\
719	4.7435627302145\\
720	4.74357713683821\\
721	4.74359455582168\\
722	4.74360741697148\\
723	4.74361969933397\\
724	4.74364391815029\\
725	4.74366666158356\\
726	4.74367768294645\\
727	4.74369185438128\\
728	4.74369985416767\\
729	4.74371730365566\\
730	4.74373137625747\\
731	4.74374250200634\\
732	4.74375571117545\\
733	4.74377101531229\\
734	4.7437858748393\\
735	4.74379652697403\\
736	4.74380523001348\\
737	4.74382066131414\\
738	4.74383826710731\\
739	4.74385229971714\\
740	4.7438833159414\\
741	4.74390313043028\\
742	4.74391826229413\\
743	4.74393485799791\\
744	4.74394799036759\\
745	4.74395650133571\\
746	4.74396819982841\\
747	4.74398608024149\\
748	4.74399256411638\\
749	4.7440062007082\\
750	4.74401620307855\\
751	4.74404348906058\\
752	4.74405275686046\\
753	4.74406688162036\\
754	4.74407728100847\\
755	4.74408643303823\\
756	4.74410869860255\\
757	4.74412141006254\\
758	4.74414128469427\\
759	4.74414661252045\\
760	4.74415726754927\\
761	4.74416619196098\\
762	4.74418204964737\\
763	4.74419584844333\\
764	4.74421688723401\\
765	4.7442254227287\\
766	4.74423140647859\\
767	4.74424495579112\\
768	4.74426133714956\\
769	4.74427624180942\\
770	4.74429368021139\\
771	4.74430790351231\\
772	4.74432745874698\\
773	4.74434075626339\\
774	4.74434545412943\\
775	4.74435736544856\\
776	4.74437051405911\\
777	4.74437977679342\\
778	4.74440550429026\\
779	4.74441463091558\\
780	4.74442539061487\\
781	4.74444951620115\\
782	4.74445833313477\\
783	4.74446722065637\\
784	4.74447973296\\
785	4.74448894305519\\
786	4.74449999832994\\
787	4.74454961731341\\
788	4.74455870485985\\
789	4.74456980414101\\
790	4.74458747197697\\
791	4.74460604744928\\
792	4.74463564386766\\
793	4.74464092110127\\
794	4.74466426482496\\
795	4.74468340058814\\
796	4.74471388990595\\
797	4.74473149578407\\
798	4.74474840938372\\
799	4.74475777913687\\
800	4.74477175882291\\
801	4.74478381990951\\
802	4.74479413468879\\
803	4.74480539902992\\
804	4.74482078832546\\
805	4.7448395842847\\
806	4.74484823001459\\
807	4.74486071122531\\
808	4.7448700176389\\
809	4.74489671614956\\
810	4.74491536087777\\
811	4.74492456930779\\
812	4.74494001398674\\
813	4.74495056922865\\
814	4.74496252953371\\
815	4.74497514758227\\
816	4.74498504190229\\
817	4.74500220380807\\
818	4.74500955530232\\
819	4.7450189201933\\
820	4.74503215645218\\
821	4.74505631006953\\
822	4.74506673591342\\
823	4.74507344336656\\
824	4.74509033533503\\
825	4.74510158427323\\
826	4.7451087281811\\
827	4.74512183801867\\
828	4.74513365203825\\
829	4.74514093585773\\
830	4.74515737184975\\
831	4.74516727611578\\
832	4.74517674280226\\
833	4.7451842761278\\
834	4.74519597968165\\
835	4.74520647244684\\
836	4.74521984554207\\
837	4.74523289488976\\
838	4.74524121652578\\
839	4.74525323884292\\
840	4.74526061915665\\
841	4.74527388876105\\
842	4.74529663774292\\
843	4.74530779944056\\
844	4.74532904306172\\
845	4.74534063865587\\
846	4.74535379890833\\
847	4.74536497135843\\
848	4.74537509676901\\
849	4.74538191528377\\
850	4.74539836497665\\
851	4.74541021456374\\
852	4.74542084306897\\
853	4.7454406830947\\
854	4.74545064103089\\
855	4.7454606311714\\
856	4.74546957498514\\
857	4.74548501266638\\
858	4.74549680611598\\
859	4.74550886331806\\
860	4.7455217910358\\
861	4.74553875932909\\
862	4.74555108443209\\
863	4.74556418916902\\
864	4.74557227084943\\
865	4.74559437501313\\
866	4.74560770941467\\
867	4.7456220966442\\
868	4.74563198122628\\
869	4.74563901463229\\
870	4.74565222925011\\
871	4.74565961815487\\
872	4.74568126766148\\
873	4.74569020237434\\
874	4.74569938271044\\
875	4.74571651767369\\
876	4.7457460939491\\
877	4.74575216238349\\
878	4.74576156759909\\
879	4.74577557270188\\
880	4.74578540371448\\
881	4.7457942816051\\
882	4.7458084501258\\
883	4.74581387713896\\
884	4.74582257157602\\
885	4.74584306617133\\
886	4.74584991089524\\
887	4.74586457231623\\
888	4.74587675360335\\
889	4.7458935391906\\
890	4.74590498560159\\
891	4.7459161989704\\
892	4.74592301612878\\
893	4.74593042471254\\
894	4.74593870390056\\
895	4.74595348903348\\
896	4.74596855876715\\
897	4.74599316337961\\
898	4.74600588645102\\
899	4.74602006721886\\
900	4.74603092126633\\
901	4.74604044451758\\
902	4.7460597478993\\
903	4.74607031979178\\
904	4.7460797988946\\
905	4.7460902871822\\
};
%\addlegendentry{Blocked, $K=4$};

%\addplot [color=mycolor1,dashed,line width=1.0pt]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.133091562125785\\
2	0.434724895643456\\
3	0.455892492107951\\
4	0.479209768600318\\
5	0.503373226937381\\
6	0.528960727270117\\
7	0.5533790976859\\
8	0.578351654495833\\
9	0.602644341221829\\
10	0.626308747768596\\
11	0.648728920559906\\
12	0.671081193129181\\
13	0.693950773765281\\
14	0.716988459213675\\
15	0.741000851757637\\
16	0.765740407283817\\
17	0.791119901789721\\
18	0.821871319161243\\
19	0.852570538256351\\
20	0.882946645230654\\
21	0.912923217876903\\
22	0.941240146165117\\
23	0.968738071022469\\
24	0.995920384145562\\
25	1.02159613214754\\
26	1.04817728779391\\
27	1.07360068243084\\
28	1.09796786508376\\
29	1.12370818237387\\
30	1.15127854863996\\
31	1.1798925650644\\
32	1.20913663228005\\
33	1.24002936703628\\
34	1.27261353058315\\
35	1.30333429780258\\
36	1.33425243100164\\
37	1.36407127680809\\
38	1.39161937988963\\
39	1.41813968093898\\
40	1.44360906511541\\
41	1.46845924047857\\
42	1.49390106884241\\
43	1.52046833766873\\
44	1.54739440453211\\
45	1.57545926836962\\
46	1.60426757737138\\
47	1.63403976210723\\
48	1.66372779252306\\
49	1.69135149531276\\
50	1.71919120576173\\
51	1.74536590354872\\
52	1.77108470316043\\
53	1.79688768807266\\
54	1.82194400379464\\
55	1.84753384528386\\
56	1.87060442616745\\
57	1.89622445602769\\
58	1.92076326972661\\
59	1.94620663689388\\
60	1.97274600972926\\
61	2.00009003490514\\
62	2.02818563094769\\
63	2.05390688866433\\
64	2.08045076260632\\
65	2.10464079628045\\
66	2.12937869274441\\
67	2.15294437322531\\
68	2.17616932409355\\
69	2.19870934105997\\
70	2.22195591533898\\
71	2.24730810199356\\
72	2.27162083378744\\
73	2.29738915400491\\
74	2.32255812542909\\
75	2.3475302104444\\
76	2.37296056657641\\
77	2.3978121941779\\
78	2.42188596395885\\
79	2.44416909389921\\
80	2.46501505880907\\
81	2.4869692814166\\
82	2.50864005012627\\
83	2.53103905715572\\
84	2.55386307000172\\
85	2.57525588659188\\
86	2.59853924939824\\
87	2.62170424572902\\
88	2.64545471163252\\
89	2.66985780061713\\
90	2.69376360265358\\
91	2.71802128345609\\
92	2.7408438986764\\
93	2.76079706362499\\
94	2.7797079320891\\
95	2.79857972795169\\
96	2.81913702062513\\
97	2.83864195278913\\
98	2.85893683701168\\
99	2.87971350851614\\
100	2.9014493302512\\
101	2.92357492045245\\
102	2.94614099051928\\
103	2.96828285482761\\
104	2.99051318162407\\
105	3.01195853857922\\
106	3.03284182468269\\
107	3.05334064943167\\
108	3.0722385408297\\
109	3.08995958839682\\
110	3.10831748790237\\
111	3.12670525970185\\
112	3.1458784119403\\
113	3.16514732402581\\
114	3.18549694899783\\
115	3.20579853810958\\
116	3.22615122487868\\
117	3.24623923549209\\
118	3.26613068503168\\
119	3.28634889983931\\
120	3.3051034817696\\
121	3.32299558713205\\
122	3.34052041372285\\
123	3.35747214042307\\
124	3.37493542326478\\
125	3.39256635665346\\
126	3.4106877847579\\
127	3.42904552036833\\
128	3.44743543024507\\
129	3.46705006546326\\
130	3.48584640601854\\
131	3.50565090345572\\
132	3.52420553956625\\
133	3.54165933910682\\
134	3.55950267485654\\
135	3.57557236362351\\
136	3.59112928768022\\
137	3.60690608882856\\
138	3.62340439862272\\
139	3.63936921655834\\
140	3.65594962511576\\
141	3.67235252062953\\
142	3.68866847509564\\
143	3.7072926392549\\
144	3.72509927020265\\
145	3.74268090679454\\
146	3.75900992584975\\
147	3.77553933630862\\
148	3.79161269749787\\
149	3.80739936382993\\
150	3.82129855557405\\
151	3.83608599773568\\
152	3.84985309717495\\
153	3.8652797508003\\
154	3.88097418814929\\
155	3.89703330702955\\
156	3.9137546546205\\
157	3.93062438260292\\
158	3.94702450392754\\
159	3.9625760210254\\
160	3.97867902323007\\
161	3.9943039201339\\
162	4.00880431139852\\
163	4.02343168511627\\
164	4.03746373587522\\
165	4.05093912820983\\
166	4.0642679976383\\
167	4.07775920522597\\
168	4.09235283653547\\
169	4.10708199034549\\
170	4.12245339315389\\
171	4.13707557881961\\
172	4.15199872859297\\
173	4.16743887484876\\
174	4.18194624750671\\
175	4.196091430519\\
176	4.21041829406309\\
177	4.22336113624047\\
178	4.23622428141542\\
179	4.24852434201278\\
180	4.26051818101086\\
181	4.27265795853548\\
182	4.28560818159192\\
183	4.30025813616633\\
184	4.31530121069978\\
185	4.33034787480124\\
186	4.34442949743266\\
187	4.35815649085546\\
188	4.37123009567095\\
189	4.38393876715629\\
190	4.39672187443816\\
191	4.40907386377887\\
192	4.42053124016409\\
193	4.43252750330653\\
194	4.44434100322489\\
195	4.45630187838073\\
196	4.46807550589994\\
197	4.48132652406422\\
198	4.49503819733\\
199	4.50892249081028\\
200	4.52213576489652\\
201	4.53483459489471\\
202	4.54778426094429\\
203	4.55949575202874\\
204	4.57054764449789\\
205	4.58173431540342\\
206	4.59312625449099\\
207	4.60406713505538\\
208	4.61549472352691\\
209	4.62660067931984\\
210	4.63806564804497\\
211	4.6501968459448\\
212	4.6624385976955\\
213	4.67560361250322\\
214	4.68834477985764\\
215	4.70077751025059\\
216	4.71240601862432\\
217	4.72384191277694\\
218	4.73448599776672\\
219	4.74558665449172\\
220	4.7558422130005\\
221	4.76685011526722\\
222	4.77769495912766\\
223	4.78883769304054\\
224	4.80036196572522\\
225	4.81214326134306\\
226	4.82425615655987\\
227	4.83657536864148\\
228	5.02007661715527\\
229	5.02168219620889\\
230	5.02304190090332\\
231	5.02430413436313\\
232	5.02562778779327\\
233	5.02676779351652\\
234	5.02778561265113\\
235	5.02876408909864\\
236	5.0297414380933\\
237	5.03068001084311\\
238	5.03153257983964\\
239	5.03240071036976\\
240	5.03315662234768\\
241	5.03392614613313\\
242	5.03467144223511\\
243	5.03536365688275\\
244	5.03602997142536\\
245	5.0366866911284\\
246	5.03745848756729\\
247	5.03812557059672\\
248	5.03884073431912\\
249	5.03950870323102\\
250	5.04012812201902\\
251	5.04070534756414\\
252	5.04127292223666\\
253	5.0419279545247\\
254	5.04253485476891\\
255	5.04309326646164\\
256	5.04369709667633\\
257	5.04416861582203\\
258	5.04468255541274\\
259	5.0451422555054\\
260	5.04578257818635\\
261	5.04625700118904\\
262	5.04677567946832\\
263	5.04729770138394\\
264	5.04778714799934\\
265	5.04835230627113\\
266	5.04889543727559\\
267	5.04943192909623\\
268	5.04995399071932\\
269	5.0505145535118\\
270	5.0510329664067\\
271	5.05150272159644\\
272	5.05196836684876\\
273	5.05244810573423\\
274	5.05293510524921\\
275	5.05342364425261\\
276	5.05387889029529\\
277	5.05432140768571\\
278	5.05479255772507\\
279	5.05537684411764\\
280	5.05589277387247\\
281	5.05641495204757\\
282	5.05699639931022\\
283	5.05752483168547\\
284	5.05797390280879\\
285	5.05845630462449\\
286	5.05885880927551\\
287	5.0593822953905\\
288	5.0597872528625\\
289	5.0602180852213\\
290	5.06068625164543\\
291	5.0610699297215\\
292	5.06146481215188\\
293	5.06197096301471\\
294	5.06238296289804\\
295	5.0628246029318\\
296	5.06331651154027\\
297	5.0637962802694\\
298	5.06426689785835\\
299	5.064738426343\\
300	5.06515292232901\\
301	5.06561282418677\\
302	5.0660459799054\\
303	5.06650866281277\\
304	5.06691301257234\\
305	5.06735594681682\\
306	5.06775005287696\\
307	5.0681272445714\\
308	5.06847135147573\\
309	5.06891010395235\\
310	5.06927239350664\\
311	5.06968577827188\\
312	5.07006047135514\\
313	5.07044326226233\\
314	5.07088791656395\\
315	5.07136219133637\\
316	5.07176085306702\\
317	5.07221939196521\\
318	5.07265181849601\\
319	5.07304099294453\\
320	5.07350275629563\\
321	5.07394216432587\\
322	5.0743370188894\\
323	5.07478557810304\\
324	5.07518812065353\\
325	5.07558404641304\\
326	5.07606503177638\\
327	5.07645529640477\\
328	5.07696271257577\\
329	5.07735517561026\\
330	5.07772908916774\\
331	5.07818679653078\\
332	5.0786330853053\\
333	5.07902555647031\\
334	5.07943901398875\\
335	5.07988599040739\\
336	5.08030858508918\\
337	5.0807491682653\\
338	5.08114295457762\\
339	5.08159230025302\\
340	5.08202956569731\\
341	5.08246532552421\\
342	5.08289027125184\\
343	5.08329213823732\\
344	5.08371592739424\\
345	5.08421610396298\\
346	5.08458407530911\\
347	5.08499900989229\\
348	5.08540251528506\\
349	5.08580301301153\\
350	5.08617515240462\\
351	5.086587371239\\
352	5.08696301359328\\
353	5.08743844058059\\
354	5.08782691662214\\
355	5.08819722491865\\
356	5.08858786284268\\
357	5.08896467004587\\
358	5.08940297082727\\
359	5.08980245292954\\
360	5.09021740611542\\
361	5.09060451936974\\
362	5.09096028846384\\
363	5.09138362477444\\
364	5.09175732984254\\
365	5.0921445928498\\
366	5.09249328659592\\
367	5.09290729279143\\
368	5.09330547187364\\
369	5.09377454398324\\
370	5.09416991178917\\
371	5.09458813955916\\
372	5.09499632091534\\
373	5.09538632085585\\
374	5.09576561602495\\
375	5.0961486270658\\
376	5.09655371202408\\
377	5.0969393429994\\
378	5.09737162362818\\
379	5.09777706608759\\
380	5.09816607263111\\
381	5.09857707679843\\
382	5.0989378622713\\
383	5.09934184686613\\
384	5.09974788802714\\
385	5.10013998185326\\
386	5.10056495220605\\
387	5.10098782405977\\
388	5.10138343028191\\
389	5.10172791999569\\
390	5.10206958191198\\
391	5.10249179302947\\
392	5.10286289675169\\
393	5.10331332001669\\
394	5.10368841830885\\
395	5.10409803645863\\
396	5.1045384412692\\
397	5.10486366355004\\
398	5.10524213501848\\
399	5.10566470040462\\
400	5.10602039228344\\
401	5.1064337312107\\
402	5.10683438411063\\
403	5.10724103907274\\
404	5.1075981085003\\
405	5.10796621507749\\
406	5.10836240211596\\
407	5.10873211516921\\
408	5.1091554327876\\
409	5.10950973241656\\
410	5.10987442379091\\
411	5.11024805826424\\
412	5.1106567298216\\
413	5.11108625037885\\
414	5.11148987687041\\
415	5.11183456268517\\
416	5.11225840846203\\
417	5.11267161153245\\
418	5.11303136943827\\
419	5.11344989705739\\
420	5.11385934459043\\
421	5.11428196014703\\
422	5.11467583784507\\
423	5.11506121306889\\
424	5.11544421847587\\
425	5.11580238990522\\
426	5.1161701473681\\
427	5.11653155481856\\
428	5.11690074146545\\
429	5.1172867321128\\
430	5.11769009362702\\
431	5.11801121326833\\
432	5.11836639593102\\
433	5.11881628649362\\
434	5.1191792013354\\
435	5.11958507807437\\
436	5.11996474249031\\
437	5.12038903589823\\
438	5.12076351059333\\
439	5.12115561466234\\
440	5.12160245036665\\
441	5.12194552527113\\
442	5.12232853397565\\
443	5.12268896381655\\
444	5.12303056170927\\
445	5.12342552230963\\
446	5.12379688170974\\
447	5.12422116964812\\
448	5.12457296502747\\
449	5.12494690498202\\
450	5.12527457095537\\
451	5.12564250429586\\
452	5.12605296432984\\
453	5.12642439051426\\
454	5.16279056739135\\
455	5.16288758012085\\
456	5.16299203554998\\
457	5.16311825321316\\
458	5.16321138724618\\
459	5.16328828338546\\
460	5.16338597811038\\
461	5.16347914934133\\
462	5.16355747917961\\
463	5.16367034965015\\
464	5.1637736896344\\
465	5.16389739302708\\
466	5.16396472399691\\
467	5.16408243639441\\
468	5.16416353483845\\
469	5.16426515254206\\
470	5.1643445545095\\
471	5.1644448666296\\
472	5.16452809889531\\
473	5.16461977968754\\
474	5.16471179816152\\
475	5.16480910887262\\
476	5.1649129411582\\
477	5.16506741633297\\
478	5.1651696553611\\
479	5.16530313678657\\
480	5.16540782756532\\
481	5.16552132011591\\
482	5.16559316066938\\
483	5.16567690134826\\
484	5.16580531514105\\
485	5.16589536075039\\
486	5.16599945347907\\
487	5.1660851889314\\
488	5.16615540634787\\
489	5.16624114737393\\
490	5.16644183925087\\
491	5.16655822956967\\
492	5.16665253345402\\
493	5.1667155686894\\
494	5.16683628702494\\
495	5.16694884580879\\
496	5.16706254371076\\
497	5.16717083363736\\
498	5.1672632870835\\
499	5.16734108880888\\
500	5.16742474528144\\
501	5.16752370504199\\
502	5.16764759900865\\
503	5.16771964854744\\
504	5.1678119864148\\
505	5.16790944501191\\
506	5.16799166451501\\
507	5.16814187370751\\
508	5.16820683845777\\
509	5.16828238230993\\
510	5.16837734593206\\
511	5.16842994258923\\
512	5.16852127907202\\
513	5.16860419611738\\
514	5.16867792059984\\
515	5.16877097168615\\
516	5.16886587281737\\
517	5.16896420797677\\
518	5.16907652747457\\
519	5.16916903594616\\
520	5.16927871007443\\
521	5.16936193700437\\
522	5.16945051428711\\
523	5.16954404674653\\
524	5.16962963850836\\
525	5.16971022772355\\
526	5.16980115963697\\
527	5.1699112345229\\
528	5.1700034227343\\
529	5.17009734613655\\
530	5.17021686052071\\
531	5.17030342356894\\
532	5.17037301851259\\
533	5.17046113447306\\
534	5.17053520970255\\
535	5.1706712958984\\
536	5.17074392252986\\
537	5.17087333302304\\
538	5.17094423651619\\
539	5.17103839630866\\
540	5.17111167999816\\
541	5.17118608563512\\
542	5.17128127738683\\
543	5.1713822996613\\
544	5.17145899998272\\
545	5.17152831052922\\
546	5.17161285838343\\
547	5.17166090554433\\
548	5.17176366483141\\
549	5.17184994135871\\
550	5.17192815229396\\
551	5.17202388564789\\
552	5.17208914690065\\
553	5.17215710274925\\
554	5.17224543010382\\
555	5.17237361141604\\
556	5.17243990403625\\
557	5.17252053964549\\
558	5.17258463363361\\
559	5.1726676739619\\
560	5.17275907145778\\
561	5.17283230960254\\
562	5.17290083627358\\
563	5.17298546328371\\
564	5.17304461929957\\
565	5.17314062347334\\
566	5.17323247774585\\
567	5.17334298133048\\
568	5.17345057873277\\
569	5.17354113667078\\
570	5.17362011260659\\
571	5.17370520212572\\
572	5.17375871218137\\
573	5.17382629861218\\
574	5.17392040854418\\
575	5.17405037448453\\
576	5.17412319085659\\
577	5.17420853000619\\
578	5.17427884999081\\
579	5.17436162337382\\
580	5.17444360565294\\
581	5.17451921591773\\
582	5.17460747581899\\
583	5.1746830830236\\
584	5.1747459098144\\
585	5.17484324310719\\
586	5.17495516496908\\
587	5.17507117776621\\
588	5.1751473511289\\
589	5.17522165867782\\
590	5.17529430527345\\
591	5.17538226837538\\
592	5.17545939136131\\
593	5.17556961366744\\
594	5.17566081601829\\
595	5.17577490719326\\
596	5.17585201732018\\
597	5.17593178583613\\
598	5.17602800938735\\
599	5.17610590390753\\
600	5.17618153553305\\
601	5.17628031558103\\
602	5.17636243379724\\
603	5.17645916394454\\
604	5.17654300445466\\
605	5.17661173681708\\
606	5.1766855954004\\
607	5.17675695709133\\
608	5.17683363993364\\
609	5.17693523905583\\
610	5.17700883790734\\
611	5.17707732145796\\
612	5.17716583577545\\
613	5.17724000860082\\
614	5.17733512334995\\
615	5.17740530841493\\
616	5.17747583562928\\
617	5.17754225554625\\
618	5.17763052691517\\
619	5.17771231641261\\
620	5.17778175802244\\
621	5.17785138287546\\
622	5.17792954742059\\
623	5.17802639917386\\
624	5.17808894672735\\
625	5.1781837423233\\
626	5.17826972713005\\
627	5.17836802157344\\
628	5.17844721110027\\
629	5.17852344347499\\
630	5.17861147433444\\
631	5.17867713239722\\
632	5.17876857028029\\
633	5.17882191784223\\
634	5.17890352200769\\
635	5.17898802135497\\
636	5.17905748935541\\
637	5.17914714428323\\
638	5.17922887732155\\
639	5.1793583140324\\
640	5.17945383609917\\
641	5.17951770450084\\
642	5.1796014274453\\
643	5.17968743253311\\
644	5.17980382115842\\
645	5.17987639512902\\
646	5.17996912237114\\
647	5.18003197107138\\
648	5.18010333249844\\
649	5.1802056699844\\
650	5.18026547554348\\
651	5.18035803191753\\
652	5.18046621133396\\
653	5.18054319904554\\
654	5.18063321615704\\
655	5.18070928417413\\
656	5.18082287886883\\
657	5.1809142650353\\
658	5.1809784521438\\
659	5.18107019038851\\
660	5.1811449659742\\
661	5.18123266230782\\
662	5.18136783763989\\
663	5.18144353515226\\
664	5.18152521146797\\
665	5.18161035784275\\
666	5.18171867647307\\
667	5.18177712150171\\
668	5.18188867543291\\
669	5.18200467114303\\
670	5.18208954438107\\
671	5.18219704933582\\
672	5.18225454194982\\
673	5.18232583443201\\
674	5.18238490857582\\
675	5.18246401739603\\
676	5.18254302374387\\
677	5.18265463706795\\
678	5.18272428798946\\
679	5.18282400360037\\
680	5.18828270737481\\
681	5.18829577899609\\
682	5.18831504728766\\
683	5.18832468993807\\
684	5.18833558957635\\
685	5.18835010706862\\
686	5.18836046591085\\
687	5.18836856401171\\
688	5.18838362548597\\
689	5.18839977465675\\
690	5.18842081202246\\
691	5.18843338370068\\
692	5.18844563963261\\
693	5.18846786329834\\
694	5.18849022705572\\
695	5.18850400296138\\
696	5.18851801752891\\
697	5.18852918842716\\
698	5.18854253635413\\
699	5.18855923940681\\
700	5.18857076908249\\
701	5.18857889164515\\
702	5.18859473996987\\
703	5.18860774977061\\
704	5.18861772513592\\
705	5.18862603379499\\
706	5.18864581788064\\
707	5.18866109017757\\
708	5.18867349666664\\
709	5.18868823664043\\
710	5.18869413320582\\
711	5.18872228018546\\
712	5.18873350707064\\
713	5.18875258356656\\
714	5.18876281003176\\
715	5.18879207518574\\
716	5.18880271073879\\
717	5.18881273303351\\
718	5.18882927033687\\
719	5.1888423145522\\
720	5.18885190031385\\
721	5.18886344316798\\
722	5.18887962183466\\
723	5.18889190008672\\
724	5.18890233620692\\
725	5.1889103944728\\
726	5.18892214812456\\
727	5.18893752575434\\
728	5.18895021352161\\
729	5.18896629453722\\
730	5.1889785334603\\
731	5.18899314134704\\
732	5.18900629250777\\
733	5.18901900713614\\
734	5.18902844475724\\
735	5.18904409015163\\
736	5.18905475445844\\
737	5.18906457492046\\
738	5.18907638932183\\
739	5.18909094228945\\
740	5.18912025163727\\
741	5.18913095998483\\
742	5.18914091992205\\
743	5.18915251622752\\
744	5.18916983970559\\
745	5.18918526538675\\
746	5.18920947946196\\
747	5.18922392540004\\
748	5.1892306739869\\
749	5.18923918002189\\
750	5.18925039807053\\
751	5.18925724051243\\
752	5.18927082698665\\
753	5.18928277335967\\
754	5.18929744813972\\
755	5.18931667785902\\
756	5.18932933501138\\
757	5.18934007187008\\
758	5.18935152229593\\
759	5.18936252151347\\
760	5.18937344642722\\
761	5.18938585344908\\
762	5.18939660585348\\
763	5.18940650921702\\
764	5.18942590745599\\
765	5.18943740997934\\
766	5.1894498025917\\
767	5.18946562328139\\
768	5.18947819280905\\
769	5.18948889678442\\
770	5.18950158932717\\
771	5.18950771286957\\
772	5.18951390923156\\
773	5.18952158797274\\
774	5.1895313568353\\
775	5.18954388267721\\
776	5.18955902904199\\
777	5.18956775118792\\
778	5.1895875347206\\
779	5.1896013924314\\
780	5.18962098970625\\
781	5.18963213401167\\
782	5.18964223518226\\
783	5.18965532060356\\
784	5.18966599812774\\
785	5.18967781522759\\
786	5.18968844091871\\
787	5.18970058953286\\
788	5.18970830708576\\
789	5.18972328999621\\
790	5.18973181397948\\
791	5.18974015212425\\
792	5.18974912171845\\
793	5.18976252527004\\
794	5.18977135992111\\
795	5.18978737768974\\
796	5.18980275583205\\
797	5.18981068659377\\
798	5.18982502134827\\
799	5.18984609306219\\
800	5.18986952341765\\
801	5.18992113146173\\
802	5.18993400577755\\
803	5.18994693787413\\
804	5.18996202436228\\
805	5.18997085381203\\
806	5.18998494490305\\
807	5.19000159565777\\
808	5.1900139904324\\
809	5.19002214978277\\
810	5.19003754640578\\
811	5.19004676909574\\
812	5.19005520190228\\
813	5.1900731762128\\
814	5.19008559992101\\
815	5.19009389929333\\
816	5.19009971843287\\
817	5.19011214175661\\
818	5.19012683299472\\
819	5.19013710853363\\
820	5.19015610821306\\
821	5.19016628996889\\
822	5.19017903512199\\
823	5.19019094006516\\
824	5.1902007065323\\
825	5.19020909499766\\
826	5.19022348716864\\
827	5.19023363573219\\
828	5.19024340603995\\
829	5.19025231139769\\
830	5.19026161619247\\
831	5.19028152376205\\
832	5.19028875248715\\
833	5.19030631634125\\
834	5.190315185909\\
835	5.19032571135884\\
836	5.19034083427808\\
837	5.19034977986331\\
838	5.19037048875492\\
839	5.19037742742516\\
840	5.19039108650635\\
841	5.19040382173247\\
842	5.1904148163949\\
843	5.190438987606\\
844	5.19046010496426\\
845	5.19047335192873\\
846	5.19048646018118\\
847	5.19050309988218\\
848	5.19051613300136\\
849	5.19053034191439\\
850	5.19053644974763\\
851	5.19054855457223\\
852	5.19056096692581\\
853	5.19057226803451\\
854	5.19058178864592\\
855	5.19058971458482\\
856	5.19059876358238\\
857	5.19060937275003\\
858	5.19062064429566\\
859	5.19063240456948\\
860	5.19066239435106\\
861	5.19067244447694\\
862	5.19068300705239\\
863	5.19069264294393\\
864	5.19070432182246\\
865	5.1907244323908\\
866	5.19073253513359\\
867	5.19073873473145\\
868	5.19075007887308\\
869	5.19075913986002\\
870	5.19077057629322\\
871	5.19079043042935\\
872	5.19080240658288\\
873	5.1908195108762\\
874	5.19082917885114\\
875	5.1908376142765\\
876	5.19084567034698\\
877	5.19085406995671\\
878	5.19086807821501\\
879	5.19088504553099\\
880	5.19090760121874\\
881	5.19091436408125\\
882	5.19091923905262\\
883	5.19094122431154\\
884	5.19097137063128\\
885	5.19098908195016\\
886	5.19100891477885\\
887	5.19102931876199\\
888	5.19104155484276\\
889	5.19105524910192\\
890	5.1910665782836\\
891	5.19107953882713\\
892	5.19109062445414\\
893	5.19110419166043\\
894	5.19112173441901\\
895	5.19113298118007\\
896	5.19114543548652\\
897	5.1911667753676\\
898	5.19117559006912\\
899	5.19119286625747\\
900	5.19120046160522\\
901	5.19121492356721\\
902	5.19123156075925\\
903	5.19125274239885\\
904	5.19126421028522\\
905	5.19129135442056\\
};
%\addlegendentry{Blocked, $K=6$};

%\addlegendentry{Blocked, $K=6$};

\draw[dashed,color=blue,line width=1.0pt ] (axis cs: 1, 3.6414)  --  (axis cs: 900, 3.6414) ;
\draw[dashed,color=green,line width=1.0pt ] (axis cs: 1, 4.7758)  --  (axis cs: 900, 4.7758) ;
\draw[dashed,color=mycolor1,line width=1.0pt ] (axis cs: 1, 5.4812)  --  (axis cs: 900, 5.4812) ;

% DRAW ARCS AND ARROWS

\node[align=center,fill=white,inner sep=0pt] (D1) at (axis cs: 165,1) {RIS link only};
\draw (axis cs: 90, 2.75) arc (130:-125: 0.08cm and  0.28cm);
\draw[->,>=latex] (D1) -- (axis cs: 103,1.95);

\draw (axis cs: 350, 8.45) arc (125:-120: 0.12cm and  0.77cm);
\node[align=center,fill=white,inner sep =0pt] (D2) at (axis cs: 400,9.5) {direct and RIS links };
\draw[->,>=latex] (D2) -- (axis cs: 365,8.5);


\node[align=center,fill=white,inner sep=0pt] (D3) at (axis cs: 290,2.8) {direct link only};
\draw[->,>=latex] (D3) -- (axis cs: 250,5.45);
\draw[->,>=latex] (D3) -- (axis cs: 180,4.75);
\draw[->,>=latex] (D3) -- (axis cs: 300,3.6);


\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/sweep_AO_new_V2.tex <==
% This file was created by matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\tikzset{every node/.style={font=\small}}
%\tikzset{every pin/.style={fill=white,font=\small}}
%\tikzset{every pin edge/.style={<-,>=stealth,black,thick}}
%\pgfplotsset{grid style={dotted,gray}}
%\pgfplotsset{every axis/.style={inner sep=2pt}}
%\pgfplotsset{legend style={font=\small}}
%\newlength\figurewidth
%\newlength\figureheight
%\setlength\figurewidth{8.85cm}
%\setlength\figureheight{5.4693cm}
\setlength\figurewidth{7.75cm}
\setlength\figureheight{5.35cm}
%\begin{document}
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.916\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=2,
xmax=16,
xlabel={Number of transmit antennas ($N_t$)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ylabel={Achievable sum-rate [bit/s/Hz]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	3.64106139503503\\
4	4.56767701193939\\
8	5.97799614458297\\
16	7.73241428015873\\
};
\addlegendentry{$K=2$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	4.44599592025648\\
4	5.8165148693634\\
8	7.48517914345564\\
16	10.0664852932966\\
};
\addlegendentry{$K=4$};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	4.91926304523992\\
4	6.44928332904681\\
8	8.54758655052263\\
16	11.6887317881267\\
};
\addlegendentry{$K=6$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	2.64487647458151\\
4	3.30376340291969\\
8	4.0838234453572\\
16	5.06763484220877\\
};
%\addlegendentry{Blocked, $K=2$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	3.22578326797425\\
4	3.95245123573548\\
8	4.7729585707792\\
16	5.76501257530757\\
};
%\addlegendentry{Blocked, $K=4$};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	3.47378945837927\\
4	4.27706947487353\\
8	5.12825699856713\\
16	6.09395834044016\\
};
%\addlegendentry{Blocked, $K=6$};

\addplot [color=blue,dashed,line width=1.0pt]
  table[row sep=crcr]{%
2	1.68999130739372\\
4	2.45451230780658\\
8	3.62781114561236\\
16	5.30659611175384\\
};
%\addlegendentry{DIR, $K=2$};

\addplot [color=green,dashed,line width=1.0pt]
  table[row sep=crcr]{%
2	2.18445095761167\\
4	3.18845354474738\\
8	4.74342311395666\\
16	7.15604960746516\\
};
%\addlegendentry{DIR, $K=4$};

\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
2	2.46995209841521\\
4	3.63492396933503\\
8	5.47053182759515\\
16	8.34253949865414\\
};
%\addlegendentry{DIR, $K=6$};


\node[align=center,fill=white,inner sep=2pt] (D1) at (axis cs: 13.6,3.6) { RIS  link only };
\draw (axis cs: 14.4, 5.9) arc (130:-125: 0.08cm and  0.28cm);
\draw[->,>=latex] (D1) -- (axis cs: 14.42,4.8);

\draw (axis cs: 7.5, 8.25) arc (125:-120: 0.1cm and  0.6cm);
\node[align=center,fill=white,inner sep =0pt] (D2) at (axis cs: 8.5,10.3) { direct and RIS links };
\draw[->,>=latex] (D2) -- (axis cs: 7.6,8.5);

\node[align=center,fill=white,inner sep=2pt] (D3) at (axis cs: 4.5,0.8) { direct link only };
\draw (axis cs: 3.6, 3.4) arc (130:-125: 0.08cm and  0.3cm);
\draw[->,>=latex] (D3) -- (axis cs: 3.8,2.3);


\end{axis}
\end{tikzpicture}%
%\end{document}
